Energy cost of entanglement extraction in complex quantum systems

What is the energy cost of extracting entanglement from complex quantum systems? In other words, given a state of a quantum system, how much energy does it cost to extract m EPR pairs? This is an important question, particularly for quantum field theories where the vacuum is generally highly entangled. Here we build a theory to understand the energy cost of entanglement extraction. First, we apply it to a toy model, and then we define the entanglement temperature, which relates the energy cost to the amount of extracted entanglement. Next, we give a physical argument to find the energy cost of entanglement extraction in some condensed matter and quantum field systems. The energy cost for those quantum field theories depends on the spatial dimension, and in one dimension, for example, it grows exponentially with the number of EPR pairs extracted. Next, we outline some approaches for bounding the energy cost of extracting entanglement in general quantum systems. Finally, we look at the antiferromagnetic Heisenberg and transverse field Ising models numerically to calculate the entanglement temperature using matrix product states.

==> HAF.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[%
scale=\figscale
]

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=1.2,
xlabel={$\Delta S$},
ymin=0,
ymax=0.9,
ylabel={$T_{\mathrm{ent}}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Heisenberg anti-ferromagnet},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black},
ylabel near ticks,
xlabel near ticks
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.000226027450021982	0.000147545700164821\\
0.00114507864144175	0.000747613559614435\\
0.00232670998016393	0.00151943752865331\\
0.00457530499340564	0.00298916363030013\\
0.00695786517163344	0.00454786533145725\\
0.0108206908552678	0.00707811479179548\\
0.0148612416409769	0.00972901276859169\\
0.0194938175668579	0.0127737726835883\\
0.024272781969056	0.0159209969225536\\
0.0300497150703689	0.0197341486255048\\
0.0351354082295263	0.0230991463959902\\
0.0414662334345123	0.027298931560144\\
0.0487465536931488	0.0321440839042995\\
0.0565010927196417	0.0373237343562391\\
0.0642858075613703	0.0425439244377057\\
0.0718151150683197	0.0476130433068416\\
0.0799969045367226	0.0531448616060944\\
0.0879355447645302	0.0585365227147118\\
0.0975035731631797	0.0650679011046288\\
0.106579507426676	0.0712982692438334\\
0.11693144105486	0.0784480520182013\\
0.127003866978867	0.0854514201965591\\
0.137642273399668	0.0929008044199398\\
0.150534923875871	0.102004944741409\\
0.162443998400359	0.110493084063066\\
0.174117269488883	0.118890736490385\\
0.185546265877947	0.12719133743353\\
0.196677444777854	0.135354674985388\\
0.208562775690585	0.144162077903744\\
0.220980823049831	0.153470533997921\\
0.234355278448737	0.163625084532714\\
0.248989228041601	0.174899949919716\\
0.258435750737733	0.182274997367211\\
0.27239119948549	0.193318538320406\\
0.284769842696559	0.203271678535379\\
0.297784630006554	0.21390719160396\\
0.309814969954389	0.223904704845166\\
0.321615965201616	0.233877729125335\\
0.334033852255684	0.244562043764298\\
0.345999773386725	0.255054853185291\\
0.358777816730044	0.266489701430002\\
0.37068142430874	0.277371887010203\\
0.383280883866588	0.289151013274907\\
0.395694363803586	0.301039991471878\\
0.405693692478518	0.310837960629367\\
0.416506175123847	0.321672151938698\\
0.426055939279997	0.33146330732828\\
0.435927525307174	0.341820217604791\\
0.447471483343784	0.354260531259871\\
0.458296670454932	0.366276808402816\\
0.469862404062378	0.379526606625054\\
0.478777666317691	0.390057416822385\\
0.488880306011448	0.402356975557389\\
0.498125336718018	0.413985258443674\\
0.507795642668953	0.426568316601187\\
0.516112499223804	0.437767975973416\\
0.523333596630827	0.447802874606874\\
0.530332769838572	0.457830225935782\\
0.537576630313414	0.468548508927887\\
0.544607176916464	0.479313877568469\\
0.552697976372534	0.492192171503399\\
0.560032849237134	0.504371631211992\\
0.567224191265999	0.516835811200227\\
0.573450340854351	0.52809590359504\\
0.579529081907146	0.539560148403133\\
0.585359131953544	0.551045293779383\\
0.590996789773041	0.562665177564772\\
0.595725807423183	0.572850432722089\\
0.600932211139184	0.584586181567561\\
0.605458942839571	0.595292575852619\\
0.609557923313338	0.605444752765214\\
0.613345078307604	0.615261241609986\\
0.617250282626859	0.625881705506455\\
0.621136843975422	0.637025562267892\\
0.624027739658012	0.645739271250073\\
0.626662178937529	0.654038638098849\\
0.629539488470374	0.663545902011934\\
0.631738414744196	0.671164378468961\\
0.634165342011295	0.679977172915748\\
0.636639913154651	0.689463401743605\\
0.638256295987188	0.695972007128397\\
0.639953498822326	0.703108648270928\\
0.641746016439872	0.711028068149456\\
0.643392306719442	0.718698547042373\\
0.645095987041463	0.727102820027929\\
0.646330062085664	0.733534689444054\\
0.647521863392762	0.740064724877562\\
0.648726263971228	0.74703143600621\\
0.649936314102933	0.754467603109305\\
0.650912998264254	0.760847027499493\\
0.651612054759189	0.765655348100588\\
0.652318118208844	0.770748962160381\\
0.652963429619691	0.775643445310937\\
0.653595260606633	0.780691841488235\\
0.654177257718449	0.785603076389261\\
0.654752964613225	0.790750964002203\\
0.65522125830296	0.795188940772986\\
0.655612113950621	0.7990953425848\\
0.655992812270749	0.803107109310219\\
0.656371013532402	0.807330306235079\\
};
\addlegendentry{8};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.000456258371160034	0.000230521086431929\\
0.00139746545460673	0.000706290811763351\\
0.00299482723930145	0.00151408227807863\\
0.0052599904100622	0.00265978334895584\\
0.00773163309800251	0.00391013845092162\\
0.0107278474751151	0.00542616935722669\\
0.0145888219425119	0.00738026623497657\\
0.0193994794301708	0.00981586572758402\\
0.0263278157439241	0.0133254207153551\\
0.0332289554066679	0.0168234820774441\\
0.0398258218284571	0.0201696323470715\\
0.0456826936891842	0.0231424827046892\\
0.0533815308078535	0.0270534448750271\\
0.0592965247064651	0.0300608376885191\\
0.0670342762596523	0.0339986658725246\\
0.0753203130088034	0.0382204834513955\\
0.0835300148095948	0.0424088532564815\\
0.0933489837139242	0.0474259074292538\\
0.104994584171007	0.0533880511479139\\
0.115501498172573	0.0587791287978642\\
0.126793065955577	0.0645864820444614\\
0.137217400429251	0.0699613768663203\\
0.147549248207316	0.0753024049979768\\
0.159630784501658	0.081566678493056\\
0.172362083645895	0.0881914027975204\\
0.18554470743351	0.0950784804690895\\
0.201190703003705	0.103291913745995\\
0.216598914072469	0.111425973478145\\
0.233369812458611	0.120335367058363\\
0.249449580609806	0.128937302160597\\
0.262875226961547	0.136167920196678\\
0.276010335108515	0.143288011790466\\
0.29383321579982	0.153027479656917\\
0.311360601491532	0.1627007507988\\
0.32636559449076	0.171063432184182\\
0.342938019268227	0.180394308708227\\
0.357784188485476	0.18884415039548\\
0.373419821215258	0.197843533838057\\
0.386305221245805	0.205342840754857\\
0.403886446422703	0.215705282433805\\
0.420541682685974	0.225671594194862\\
0.434461922093091	0.234122212168642\\
0.446977128661544	0.241820821649975\\
0.461196740049773	0.250692105245381\\
0.474336364657242	0.259015371370164\\
0.489635461372261	0.268870479514583\\
0.5047381802927	0.278785982020612\\
0.517967940180649	0.28763693064137\\
0.530475048830378	0.296157358535329\\
0.548207551625484	0.30851443488634\\
0.560146982286354	0.317033252904655\\
0.573605001001701	0.326844763198284\\
0.587916013115522	0.337542506579357\\
0.599606973729039	0.34650200412424\\
0.613161965149396	0.3571611409048\\
0.624127434746904	0.366015866265389\\
0.635734336567417	0.375635305184131\\
0.645956154220044	0.384335237229048\\
0.655761987345842	0.392899690436667\\
0.666639460287168	0.402672850583949\\
0.675862405054839	0.411204436059052\\
0.687750957630533	0.422567258964485\\
0.69664433570436	0.431363454105293\\
0.707237564865406	0.442208385682654\\
0.717318463191267	0.452941120415095\\
0.726454937623473	0.463057149130285\\
0.734011538009634	0.47173493966241\\
0.741057213767211	0.480106689874134\\
0.748042996047209	0.488702159926113\\
0.755370571173804	0.498067838799026\\
0.761521468339806	0.506236353593057\\
0.767611530243605	0.514630849005492\\
0.77259123674065	0.521745373692035\\
0.777505907343379	0.529010713570077\\
0.782800146401725	0.537136296472561\\
0.787450080100936	0.544556677010557\\
0.791022859192764	0.550457173628294\\
0.795427461319259	0.557994294018088\\
0.799579691929324	0.565393772188604\\
0.803558458515622	0.572783733367582\\
0.80788890324199	0.58120257657677\\
0.811086475253911	0.587702073682683\\
0.81447789293699	0.594892409299532\\
0.817487367722899	0.601560276695375\\
0.82009712007348	0.607588345518677\\
0.823209688659635	0.615115476669883\\
0.82627959728086	0.622951218273635\\
0.829185227765527	0.630806429368731\\
0.831610457370645	0.637744565121446\\
0.833512505583494	0.643467499323391\\
0.835168938042596	0.648681891455066\\
0.836628321245364	0.653476927310199\\
0.838447015035626	0.659753120279368\\
0.839852663759437	0.664865840615549\\
0.841452910383718	0.671010819984341\\
0.842585141994904	0.67560020364064\\
0.843640386019731	0.68008636617033\\
0.84454403539257	0.684110902766637\\
0.845645731684975	0.689281248693852\\
};
\addlegendentry{16};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
2.92355454030169e-05	-9.81617074660535e-06\\
0.000354322014876507	0.000123929563482218\\
0.00142172971079035	0.000570167298598511\\
0.00332416195353136	0.0013656420805241\\
0.00590869678703632	0.00244617688803375\\
0.00828996150368377	0.00344155288384724\\
0.0121674470135167	0.00506199216854877\\
0.0166405945591181	0.00693081962739934\\
0.0217057453735388	0.00904629707596229\\
0.0271180447873729	0.0113059936405185\\
0.0334494228569877	0.0139484564471301\\
0.0403557841183384	0.0168297822264204\\
0.0490309977627792	0.0204475489028943\\
0.0582816520028102	0.0243035953851668\\
0.068333118094049	0.0284917118327005\\
0.0781917444945249	0.0325979792538055\\
0.0896410819192083	0.0373653032756958\\
0.101234023278486	0.0421912168421525\\
0.112678821529554	0.0469547421073884\\
0.123743210387094	0.0515597122689844\\
0.135593207777452	0.0564919315911048\\
0.147058783788158	0.0612649590610839\\
0.158373567270214	0.0659765370737278\\
0.171069989150079	0.07126568967531\\
0.18677562036488	0.0778128904782742\\
0.20028305746497	0.0834488050338915\\
0.213139259860295	0.0888183755048944\\
0.227978967320552	0.0950241788219541\\
0.241726054344901	0.100781788926983\\
0.256318046925476	0.106903912736509\\
0.275139087253809	0.114819091363925\\
0.290284666809484	0.121206147172069\\
0.305705166064275	0.127727471367568\\
0.321765058150724	0.134541223133299\\
0.337486161557969	0.141235497733398\\
0.357276280512941	0.149700593536991\\
0.37287569835602	0.156406471338293\\
0.392322784202659	0.164812233954458\\
0.410044871714837	0.172521369151873\\
0.426706226003466	0.179816097920866\\
0.443994288709463	0.187438025435993\\
0.459883798690256	0.19449509484869\\
0.476997288626676	0.20215617002557\\
0.495328381560001	0.210438065991224\\
0.511866975418549	0.217983408992664\\
0.527915181154375	0.225377288553165\\
0.543963408529466	0.232848253244233\\
0.560055902467374	0.240423558834909\\
0.576654316264369	0.248332150321342\\
0.591812821604136	0.255645958924961\\
0.60896037664973	0.264033346229341\\
0.626688658618801	0.272842957518855\\
0.63984060005065	0.279476878458605\\
0.655527605978552	0.287508195235602\\
0.676441611033049	0.298434680405688\\
0.691056572500519	0.306233027110671\\
0.706861219762069	0.314831645435952\\
0.7203723995582	0.322330495469852\\
0.735051285328217	0.330645707779804\\
0.749640170493801	0.339098945917451\\
0.763037635234399	0.347042938045946\\
0.77516796255132	0.354398374598439\\
0.789653918296707	0.363403478523303\\
0.801846305894905	0.371186731018402\\
0.814674889329709	0.379597080476094\\
0.826279066803081	0.387418388587962\\
0.837089361275792	0.394904585604653\\
0.847130643942744	0.40204681176413\\
0.858319175274469	0.410239226378932\\
0.867403431711421	0.417089392171432\\
0.87787516168337	0.425228619922801\\
0.888339738686182	0.433648834936026\\
0.897200218071258	0.441026433224682\\
0.9062090910589	0.448786175806054\\
0.91469432558645	0.456358849407589\\
0.923572970220972	0.46458805267021\\
0.929833652330725	0.470598826240926\\
0.935928945590721	0.476633044432228\\
0.942127966066076	0.482971817560987\\
0.94828222808143	0.489486274830582\\
0.953857002619827	0.495597342076103\\
0.959199392920867	0.501660424816872\\
0.965044326013799	0.508550867494595\\
0.969809851620071	0.51438947576835\\
0.974750059920997	0.520675365078548\\
0.978581036482029	0.525730710278109\\
0.98249089190935	0.531070271498006\\
0.986530359838968	0.536798049135607\\
0.990526615037176	0.54269992139388\\
0.994395198429462	0.548663601790477\\
0.998316847410472	0.554993580471537\\
1.00183534011721	0.560950034298056\\
1.00483605064509	0.566265502473011\\
1.00759156182799	0.571362827059644\\
1.01018593694742	0.576375606498811\\
1.01272975415281	0.58151835443365\\
1.01448784692608	0.585220674103175\\
1.01652727672064	0.589685722570851\\
1.01855753980331	0.594334678118843\\
1.02045120854773	0.598879374417721\\
};
\addlegendentry{32};

\addplot [color=mycolor4,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.00234333825672417	0.000844614610245379\\
0.00422913424412319	0.00145308389854618\\
0.00657582403532508	0.00226794431112669\\
0.0103184994686756	0.00359797137835501\\
0.0141507222090309	0.00497075298145184\\
0.0190156205376928	0.00671831658797422\\
0.0258321627365987	0.00916945310987686\\
0.0319969080366063	0.011386281791492\\
0.0395898367343472	0.0141154670485602\\
0.0459111209838066	0.016386125392427\\
0.0546457904451612	0.0195212529831182\\
0.0628203485409213	0.0224524311907462\\
0.0728576486279302	0.026047834618968\\
0.0811784889605724	0.0290252080212466\\
0.0912300657326308	0.032618059934908\\
0.101093339025065	0.0361395944281223\\
0.111960913789898	0.0400151848369999\\
0.121750274985183	0.0435023244698377\\
0.135369958303879	0.0483478791008533\\
0.147869629950603	0.0527890442513682\\
0.162017136255497	0.0578092100005751\\
0.177489389925119	0.0632920635157116\\
0.190497472824716	0.0678962121152034\\
0.201733862537624	0.0718693916744895\\
0.21605763022015	0.0769297205188873\\
0.233381810312324	0.0830438874924283\\
0.249803061931957	0.0888340988616903\\
0.266015610760123	0.0945466515228296\\
0.284080015798375	0.10090820952256\\
0.300732695244632	0.106770574398981\\
0.31820826735345	0.112921935882544\\
0.336606331504563	0.119398890169206\\
0.353063460753518	0.12519483197777\\
0.368076613950108	0.130485368262321\\
0.386617938773584	0.137025103025456\\
0.404413328087001	0.143309839737675\\
0.422948240042015	0.149866527794417\\
0.440353174992714	0.156035746605037\\
0.459111524274507	0.162700613220835\\
0.478285533326549	0.169533268318721\\
0.494593075891	0.17536296470988\\
0.5120056622369	0.181609110591306\\
0.530229250751164	0.188172897134903\\
0.548262263604528	0.194698307364992\\
0.567454395263809	0.201680271079969\\
0.586103261715639	0.208505574334681\\
0.606890041815935	0.216166551838864\\
0.62326095341968	0.222243845083814\\
0.645242003708493	0.23047123064409\\
0.660227552741995	0.236128916769318\\
0.67503307506866	0.241761002076176\\
0.694229291797086	0.249131482878503\\
0.709832692673275	0.255184134336347\\
0.731547870081007	0.263708749174258\\
0.750592304643689	0.271291429134211\\
0.770176949067079	0.279204036525513\\
0.78875830009622	0.28682984241638\\
0.801959882347103	0.292324307882627\\
0.819379518188193	0.299680197318126\\
0.836854318513364	0.307191047703942\\
0.852490543184157	0.314033945551633\\
0.865066459874734	0.319628576570976\\
0.881449731471907	0.327049183139824\\
0.894947591338764	0.333284697275748\\
0.910355558211589	0.340549529980547\\
0.924592288065408	0.347413940214261\\
0.936484060675211	0.353269475594814\\
0.950341904596401	0.360245442654578\\
0.963601058035338	0.367087377532138\\
0.975220014954378	0.373229962823259\\
0.986627388549031	0.379406369137497\\
0.997556929621939	0.385471330784816\\
1.010202035459	0.392685154987209\\
1.02096536507666	0.399008007473907\\
1.03049820721332	0.404761841053335\\
1.03965186648172	0.410435156420866\\
1.04885923807812	0.416301596161586\\
1.05956279636935	0.423342798532344\\
1.06910189338561	0.429839927932168\\
1.07876636241765	0.43666016548553\\
1.08725439836389	0.442869697094274\\
1.09413459868009	0.448069758889741\\
1.10215223934316	0.454337917615213\\
1.11066582164981	0.461267370956014\\
1.11688613822371	0.466529360251654\\
1.12523404471039	0.473889394875453\\
1.13039851447973	0.478633916468008\\
1.13581381433305	0.483784703482567\\
1.13993903942096	0.487841107880207\\
1.14492750188015	0.492915604843613\\
1.14942142547102	0.497662122686278\\
1.15348370965854	0.502111253078196\\
1.15807725781147	0.507344375038862\\
1.16154593024024	0.511454214014506\\
1.1660098396374	0.516968882809791\\
1.16951323206216	0.521496889054204\\
1.17277271353527	0.525888318624038\\
1.17643538707466	0.531055834812599\\
};
\addlegendentry{64};

\end{axis}
\end{tikzpicture}%

==> QFT.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[%
scale=\figscale
]

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=10,
xtick={\empty},
xlabel={$\Delta S$},
ymin=0,
ymax=125,
ytick={\empty},
ylabel={$\Delta E$},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black},
ylabel near ticks,
xlabel near ticks
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.01	1.01005016708417\\
0.02	1.02020134002676\\
0.03	1.03045453395352\\
0.04	1.04081077419239\\
0.05	1.05127109637602\\
0.06	1.06183654654536\\
0.07	1.07250818125422\\
0.08	1.08328706767496\\
0.09	1.09417428370521\\
0.1	1.10517091807565\\
0.11	1.11627807045887\\
0.12	1.12749685157938\\
0.13	1.13882838332462\\
0.14	1.15027379885723\\
0.15	1.16183424272828\\
0.16	1.17351087099181\\
0.17	1.18530485132037\\
0.18	1.19721736312181\\
0.19	1.20924959765725\\
0.2	1.22140275816017\\
0.21	1.23367805995674\\
0.22	1.24607673058738\\
0.23	1.25860000992948\\
0.24	1.2712491503214\\
0.25	1.28402541668774\\
0.26	1.29693008666577\\
0.27	1.30996445073325\\
0.28	1.32312981233744\\
0.29	1.33642748802547\\
0.3	1.349858807576\\
0.31	1.36342511413218\\
0.32	1.37712776433596\\
0.33	1.39096812846378\\
0.34	1.40494759056359\\
0.35	1.41906754859326\\
0.36	1.43332941456034\\
0.37	1.44773461466332\\
0.38	1.46228458943422\\
0.39	1.47698079388264\\
0.4	1.49182469764127\\
0.41	1.50681778511285\\
0.42	1.52196155561863\\
0.43	1.53725752354828\\
0.44	1.55270721851134\\
0.45	1.56831218549017\\
0.46	1.58407398499448\\
0.47	1.59999419321736\\
0.48	1.61607440219289\\
0.49	1.63231621995538\\
0.5	1.64872127070013\\
0.51	1.66529119494589\\
0.52	1.68202764969889\\
0.53	1.69893230861855\\
0.54	1.71600686218486\\
0.55	1.7332530178674\\
0.56	1.7506725002961\\
0.57	1.76826705143374\\
0.58	1.78603843075007\\
0.59	1.80398841539786\\
0.6	1.82211880039051\\
0.61	1.84043139878164\\
0.62	1.85892804184634\\
0.63	1.87761057926434\\
0.64	1.89648087930495\\
0.65	1.9155408290139\\
0.66	1.93479233440203\\
0.67	1.95423732063594\\
0.68	1.97387773223045\\
0.69	1.99371553324308\\
0.7	2.01375270747048\\
0.71	2.03399125864675\\
0.72	2.05443321064389\\
0.73	2.07508060767412\\
0.74	2.09593551449436\\
0.75	2.11700001661267\\
0.76	2.13827622049682\\
0.77	2.15976625378492\\
0.78	2.1814722654982\\
0.79	2.20339642625594\\
0.8	2.22554092849247\\
0.81	2.24790798667647\\
0.82	2.27049983753241\\
0.83	2.29331874026418\\
0.84	2.31636697678109\\
0.85	2.33964685192599\\
0.86	2.36316069370579\\
0.87	2.38691085352428\\
0.88	2.41089970641721\\
0.89	2.43512965128987\\
0.9	2.45960311115695\\
0.91	2.48432253338482\\
0.92	2.5092903899363\\
0.93	2.53450917761785\\
0.94	2.55998141832927\\
0.95	2.58570965931585\\
0.96	2.61169647342312\\
0.97	2.63794445935415\\
0.98	2.66445624192942\\
0.99	2.69123447234926\\
1	2.71828182845905\\
1.01	2.74560101501692\\
1.02	2.7731947639643\\
1.03	2.80106583469908\\
1.04	2.82921701435156\\
1.05	2.85765111806316\\
1.06	2.88637098926796\\
1.07	2.915379499977\\
1.08	2.94467955106552\\
1.09	2.97427407256307\\
1.1	3.00416602394643\\
1.11	3.03435839443568\\
1.12	3.064854203293\\
1.13	3.09565650012471\\
1.14	3.12676836518616\\
1.15	3.15819290968977\\
1.16	3.18993327611618\\
1.17	3.2219926385285\\
1.18	3.25437420288967\\
1.19	3.28708120738312\\
1.2	3.32011692273655\\
1.21	3.35348465254902\\
1.22	3.38718773362133\\
1.23	3.42122953628967\\
1.24	3.45561346476268\\
1.25	3.49034295746184\\
1.26	3.52542148736538\\
1.27	3.56085256235552\\
1.28	3.59663972556928\\
1.29	3.63278655575281\\
1.3	3.66929666761924\\
1.31	3.7061737122102\\
1.32	3.74342137726086\\
1.33	3.78104338756878\\
1.34	3.81904350536634\\
1.35	3.85742553069697\\
1.36	3.89619330179521\\
1.37	3.93535069547047\\
1.38	3.97490162749475\\
1.39	4.0148500529942\\
1.4	4.05519996684468\\
1.41	4.09595540407118\\
1.42	4.13712044025139\\
1.43	4.17869919192325\\
1.44	4.22069581699655\\
1.45	4.26311451516882\\
1.46	4.30595952834521\\
1.47	4.34923514106274\\
1.48	4.39294568091876\\
1.49	4.43709551900366\\
1.5	4.48168907033806\\
1.51	4.52673079431425\\
1.52	4.57222519514216\\
1.53	4.61817682229978\\
1.54	4.66459027098813\\
1.55	4.71147018259074\\
1.56	4.75882124513785\\
1.57	4.80664819377518\\
1.58	4.85495581123743\\
1.59	4.90374892832662\\
1.6	4.95303242439511\\
1.61	5.00281122783359\\
1.62	5.05309031656387\\
1.63	5.10387471853673\\
1.64	5.15516951223468\\
1.65	5.20697982717985\\
1.66	5.2593108444469\\
1.67	5.31216779718117\\
1.68	5.36555597112197\\
1.69	5.41948070513121\\
1.7	5.4739473917272\\
1.71	5.528961477624\\
1.72	5.58452846427605\\
1.73	5.64065390842832\\
1.74	5.69734342267199\\
1.75	5.75460267600573\\
1.76	5.81243739440259\\
1.77	5.8708533613826\\
1.78	5.92985641859115\\
1.79	5.98945246638311\\
1.8	6.04964746441295\\
1.81	6.11044743223061\\
1.82	6.17185844988355\\
1.83	6.23388665852472\\
1.84	6.29653826102666\\
1.85	6.35981952260183\\
1.86	6.42373677142913\\
1.87	6.48829639928671\\
1.88	6.55350486219115\\
1.89	6.61936868104308\\
1.9	6.68589444227927\\
1.91	6.75308879853129\\
1.92	6.82095846929075\\
1.93	6.88951024158129\\
1.94	6.95875097063727\\
1.95	7.02868758058929\\
1.96	7.09932706515663\\
1.97	7.17067648834661\\
1.98	7.24274298516101\\
1.99	7.31553376230957\\
2	7.38905609893065\\
2.01	7.4633173473192\\
2.02	7.53832493366192\\
2.03	7.61408635877998\\
2.04	7.690609198879\\
2.05	7.76790110630677\\
2.06	7.84596981031845\\
2.07	7.92482311784949\\
2.08	8.00446891429635\\
2.09	8.08491516430506\\
2.1	8.16616991256765\\
2.11	8.24824128462666\\
2.12	8.33113748768769\\
2.13	8.41486681144013\\
2.14	8.49943762888612\\
2.15	8.58485839717789\\
2.16	8.67113765846346\\
2.17	8.75828404074083\\
2.18	8.84630625872088\\
2.19	8.93521311469875\\
2.2	9.02501349943412\\
2.21	9.11571639304031\\
2.22	9.20733086588225\\
2.23	9.29986607948359\\
2.24	9.39333128744278\\
2.25	9.48773583635853\\
2.26	9.58308916676438\\
2.27	9.67940081407284\\
2.28	9.77668040952891\\
2.29	9.87493768117318\\
2.3	9.97418245481472\\
2.31	10.0744246550136\\
2.32	10.1756743060733\\
2.33	10.2779415330434\\
2.34	10.3812365627318\\
2.35	10.4855697247276\\
2.36	10.5909514524338\\
2.37	10.6973922841111\\
2.38	10.8049028639313\\
2.39	10.913493943042\\
2.4	11.0231763806416\\
2.41	11.1339611450653\\
2.42	11.2458593148818\\
2.43	11.3588820800015\\
2.44	11.4730407427948\\
2.45	11.5883467192234\\
2.46	11.7048115399809\\
2.47	11.8224468516464\\
2.48	11.9412644178491\\
2.49	12.0612761204447\\
2.5	12.1824939607035\\
2.51	12.3049300605104\\
2.52	12.4285966635775\\
2.53	12.5535061366682\\
2.54	12.6796709708339\\
2.55	12.807103782663\\
2.56	12.9358173155431\\
2.57	13.0658244409346\\
2.58	13.1971381596584\\
2.59	13.3297716031958\\
2.6	13.4637380350017\\
2.61	13.5990508518309\\
2.62	13.7357235850779\\
2.63	13.8737699021299\\
2.64	14.0132036077336\\
2.65	14.1540386453758\\
2.66	14.2962890986776\\
2.67	14.4399691928029\\
2.68	14.5850932958808\\
2.69	14.7316759204426\\
2.7	14.8797317248728\\
2.71	15.0292755148754\\
2.72	15.1803222449539\\
2.73	15.3328870199072\\
2.74	15.4869850963399\\
2.75	15.6426318841882\\
2.76	15.7998429482604\\
2.77	15.958634009794\\
2.78	16.1190209480276\\
2.79	16.2810198017884\\
2.8	16.4446467710971\\
2.81	16.6099182187867\\
2.82	16.7768506721399\\
2.83	16.945460824541\\
2.84	17.1157655371459\\
2.85	17.2877818405676\\
2.86	17.46152693658\\
2.87	17.6370181998373\\
2.88	17.8142731796122\\
2.89	17.9933096015503\\
2.9	18.1741453694431\\
2.91	18.3567985670179\\
2.92	18.5412874597469\\
2.93	18.7276304966729\\
2.94	18.915846312255\\
2.95	19.1059537282317\\
2.96	19.2979717555028\\
2.97	19.4919195960311\\
2.98	19.6878166447624\\
2.99	19.8856824915647\\
3	20.0855369231877\\
3.01	20.2873999252409\\
3.02	20.4912916841929\\
3.03	20.6972325893895\\
3.04	20.9052432350928\\
3.05	21.1153444225406\\
3.06	21.3275571620269\\
3.07	21.5419026750024\\
3.08	21.7584023961971\\
3.09	21.9770779757634\\
3.1	22.1979512814416\\
3.11	22.4210444007463\\
3.12	22.6463796431754\\
3.13	22.8739795424408\\
3.14	23.1038668587222\\
3.15	23.3360645809427\\
3.16	23.5705959290681\\
3.17	23.8074843564287\\
3.18	24.0467535520645\\
3.19	24.2884274430946\\
3.2	24.5325301971094\\
3.21	24.7790862245877\\
3.22	25.0281201813378\\
3.23	25.2796569709629\\
3.24	25.5337217473515\\
3.25	25.7903399171931\\
3.26	26.0495371425183\\
3.27	26.3113393432659\\
3.28	26.575772699874\\
3.29	26.8428636558986\\
3.3	27.1126389206579\\
3.31	27.3851254719032\\
3.32	27.6603505585168\\
3.33	27.9383417032365\\
3.34	28.2191267054086\\
3.35	28.5027336437673\\
3.36	28.7891908792427\\
3.37	29.0785270577971\\
3.38	29.3707711132894\\
3.39	29.6659522703689\\
3.4	29.964100047397\\
3.41	30.2652442594001\\
3.42	30.5694150210502\\
3.43	30.876642749677\\
3.44	31.1869581683095\\
3.45	31.5003923087479\\
3.46	31.8169765146677\\
3.47	32.1367424447532\\
3.48	32.4597220758638\\
3.49	32.7859477062319\\
3.5	33.1154519586923\\
3.51	33.4482677839449\\
3.52	33.7844284638496\\
3.53	34.1239676147544\\
3.54	34.4669191908574\\
3.55	34.813317487602\\
3.56	35.1631971451066\\
3.57	35.5165931516285\\
3.58	35.8735408470628\\
3.59	36.2340759264765\\
3.6	36.598234443678\\
3.61	36.9660528148225\\
3.62	37.3375678220537\\
3.63	37.7128166171817\\
3.64	38.091836725399\\
3.65	38.4746660490321\\
3.66	38.8613428713325\\
3.67	39.2519058603045\\
3.68	39.6463940725726\\
3.69	40.0448469572867\\
3.7	40.4473043600674\\
3.71	40.8538065269903\\
3.72	41.2643941086108\\
3.73	41.6791081640293\\
3.74	42.0979901649969\\
3.75	42.5210820000628\\
3.76	42.948425978763\\
3.77	43.3800648358516\\
3.78	43.816041735574\\
3.79	44.2564002759834\\
3.8	44.7011844933008\\
3.81	45.1504388663187\\
3.82	45.6042083208488\\
3.83	46.0625382342145\\
3.84	46.5254744397892\\
3.85	46.9930632315793\\
3.86	47.4653513688535\\
3.87	47.9423860808193\\
3.88	48.4242150713452\\
3.89	48.9108865237319\\
3.9	49.4024491055302\\
3.91	49.8989519734079\\
3.92	50.4004447780655\\
3.93	50.9069776692014\\
3.94	51.4186013005269\\
3.95	51.9353668348314\\
3.96	52.4573259490991\\
3.97	52.9845308396762\\
3.98	53.5170342274912\\
3.99	54.0548893633266\\
4	54.5981500331442\\
4.01	55.1468705634638\\
4.02	55.7011058267956\\
4.03	56.2609112471279\\
4.04	56.826342805469\\
4.05	57.3974570454462\\
4.06	57.9743110789593\\
4.07	58.5569625918924\\
4.08	59.1454698498823\\
4.09	59.7398917041452\\
4.1	60.340287597362\\
4.11	60.9467175696222\\
4.12	61.5592422644285\\
4.13	62.1779229347608\\
4.14	62.8028214492017\\
4.15	63.4340002981233\\
4.16	64.0715225999366\\
4.17	64.715452107403\\
4.18	65.3658532140099\\
4.19	66.0227909604099\\
4.2	66.6863310409252\\
4.21	67.3565398101166\\
4.22	68.0334842894196\\
4.23	68.7172321738465\\
4.24	69.4078518387552\\
4.25	70.1054123466879\\
4.26	70.8099834542765\\
4.27	71.5216356192193\\
4.28	72.2404400073254\\
4.29	72.9664684996328\\
4.3	73.6997936995958\\
4.31	74.4404889403455\\
4.32	75.1886282920231\\
4.33	75.9442865691873\\
4.34	76.7075393382956\\
4.35	77.4784629252609\\
4.36	78.2571344230843\\
4.37	79.0436316995645\\
4.38	79.8380334050845\\
4.39	80.640418980477\\
4.4	81.4508686649681\\
4.41	82.2694635042017\\
4.42	83.0962853583438\\
4.43	83.9314169102688\\
4.44	84.774941673828\\
4.45	85.6269440022006\\
4.46	86.4875090963294\\
4.47	87.356723013441\\
4.48	88.2346726756515\\
4.49	89.1214458786587\\
4.5	90.0171313005218\\
4.51	90.9218185105295\\
4.52	91.8355979781568\\
4.53	92.7585610821118\\
4.54	93.690800119474\\
4.55	94.6324083149241\\
4.56	95.5834798300663\\
4.57	96.5441097728447\\
4.58	97.514394207054\\
4.59	98.4944301619463\\
4.6	99.4843156419339\\
4.61	100.484149636389\\
4.62	101.494032129546\\
4.63	102.514064110493\\
4.64	103.544347583281\\
4.65	104.584985577114\\
4.66	105.63608215666\\
4.67	106.697742432451\\
4.68	107.7700725714\\
4.69	108.853179807416\\
4.7	109.947172452124\\
4.71	111.052159905699\\
4.72	112.168252667809\\
4.73	113.29556234866\\
4.74	114.434201680159\\
4.75	115.584284527188\\
4.76	116.74592589899\\
4.77	117.919241960671\\
4.78	119.104350044814\\
4.79	120.301368663215\\
4.8	121.510417518735\\
4.81	122.731617517265\\
4.82	123.965090779824\\
4.83	125.210960654765\\
};
\addlegendentry{1D};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.0001\\
0.02	0.0004\\
0.03	0.0009\\
0.04	0.0016\\
0.05	0.0025\\
0.06	0.0036\\
0.07	0.0049\\
0.08	0.0064\\
0.09	0.0081\\
0.1	0.01\\
0.11	0.0121\\
0.12	0.0144\\
0.13	0.0169\\
0.14	0.0196\\
0.15	0.0225\\
0.16	0.0256\\
0.17	0.0289\\
0.18	0.0324\\
0.19	0.0361\\
0.2	0.04\\
0.21	0.0441\\
0.22	0.0484\\
0.23	0.0529\\
0.24	0.0576\\
0.25	0.0625\\
0.26	0.0676\\
0.27	0.0729\\
0.28	0.0784\\
0.29	0.0841\\
0.3	0.09\\
0.31	0.0961\\
0.32	0.1024\\
0.33	0.1089\\
0.34	0.1156\\
0.35	0.1225\\
0.36	0.1296\\
0.37	0.1369\\
0.38	0.1444\\
0.39	0.1521\\
0.4	0.16\\
0.41	0.1681\\
0.42	0.1764\\
0.43	0.1849\\
0.44	0.1936\\
0.45	0.2025\\
0.46	0.2116\\
0.47	0.2209\\
0.48	0.2304\\
0.49	0.2401\\
0.5	0.25\\
0.51	0.2601\\
0.52	0.2704\\
0.53	0.2809\\
0.54	0.2916\\
0.55	0.3025\\
0.56	0.3136\\
0.57	0.3249\\
0.58	0.3364\\
0.59	0.3481\\
0.6	0.36\\
0.61	0.3721\\
0.62	0.3844\\
0.63	0.3969\\
0.64	0.4096\\
0.65	0.4225\\
0.66	0.4356\\
0.67	0.4489\\
0.68	0.4624\\
0.69	0.4761\\
0.7	0.49\\
0.71	0.5041\\
0.72	0.5184\\
0.73	0.5329\\
0.74	0.5476\\
0.75	0.5625\\
0.76	0.5776\\
0.77	0.5929\\
0.78	0.6084\\
0.79	0.6241\\
0.8	0.64\\
0.81	0.6561\\
0.82	0.6724\\
0.83	0.6889\\
0.84	0.7056\\
0.85	0.7225\\
0.86	0.7396\\
0.87	0.7569\\
0.88	0.7744\\
0.89	0.7921\\
0.9	0.81\\
0.91	0.8281\\
0.92	0.8464\\
0.93	0.8649\\
0.94	0.8836\\
0.95	0.9025\\
0.96	0.9216\\
0.97	0.9409\\
0.98	0.9604\\
0.99	0.9801\\
1	1\\
1.01	1.0201\\
1.02	1.0404\\
1.03	1.0609\\
1.04	1.0816\\
1.05	1.1025\\
1.06	1.1236\\
1.07	1.1449\\
1.08	1.1664\\
1.09	1.1881\\
1.1	1.21\\
1.11	1.2321\\
1.12	1.2544\\
1.13	1.2769\\
1.14	1.2996\\
1.15	1.3225\\
1.16	1.3456\\
1.17	1.3689\\
1.18	1.3924\\
1.19	1.4161\\
1.2	1.44\\
1.21	1.4641\\
1.22	1.4884\\
1.23	1.5129\\
1.24	1.5376\\
1.25	1.5625\\
1.26	1.5876\\
1.27	1.6129\\
1.28	1.6384\\
1.29	1.6641\\
1.3	1.69\\
1.31	1.7161\\
1.32	1.7424\\
1.33	1.7689\\
1.34	1.7956\\
1.35	1.8225\\
1.36	1.8496\\
1.37	1.8769\\
1.38	1.9044\\
1.39	1.9321\\
1.4	1.96\\
1.41	1.9881\\
1.42	2.0164\\
1.43	2.0449\\
1.44	2.0736\\
1.45	2.1025\\
1.46	2.1316\\
1.47	2.1609\\
1.48	2.1904\\
1.49	2.2201\\
1.5	2.25\\
1.51	2.2801\\
1.52	2.3104\\
1.53	2.3409\\
1.54	2.3716\\
1.55	2.4025\\
1.56	2.4336\\
1.57	2.4649\\
1.58	2.4964\\
1.59	2.5281\\
1.6	2.56\\
1.61	2.5921\\
1.62	2.6244\\
1.63	2.6569\\
1.64	2.6896\\
1.65	2.7225\\
1.66	2.7556\\
1.67	2.7889\\
1.68	2.8224\\
1.69	2.8561\\
1.7	2.89\\
1.71	2.9241\\
1.72	2.9584\\
1.73	2.9929\\
1.74	3.0276\\
1.75	3.0625\\
1.76	3.0976\\
1.77	3.1329\\
1.78	3.1684\\
1.79	3.2041\\
1.8	3.24\\
1.81	3.2761\\
1.82	3.3124\\
1.83	3.3489\\
1.84	3.3856\\
1.85	3.4225\\
1.86	3.4596\\
1.87	3.4969\\
1.88	3.5344\\
1.89	3.5721\\
1.9	3.61\\
1.91	3.6481\\
1.92	3.6864\\
1.93	3.7249\\
1.94	3.7636\\
1.95	3.8025\\
1.96	3.8416\\
1.97	3.8809\\
1.98	3.9204\\
1.99	3.9601\\
2	4\\
2.01	4.0401\\
2.02	4.0804\\
2.03	4.1209\\
2.04	4.1616\\
2.05	4.2025\\
2.06	4.2436\\
2.07	4.2849\\
2.08	4.3264\\
2.09	4.3681\\
2.1	4.41\\
2.11	4.4521\\
2.12	4.4944\\
2.13	4.5369\\
2.14	4.5796\\
2.15	4.6225\\
2.16	4.6656\\
2.17	4.7089\\
2.18	4.7524\\
2.19	4.7961\\
2.2	4.84\\
2.21	4.8841\\
2.22	4.9284\\
2.23	4.9729\\
2.24	5.0176\\
2.25	5.0625\\
2.26	5.1076\\
2.27	5.1529\\
2.28	5.1984\\
2.29	5.2441\\
2.3	5.29\\
2.31	5.3361\\
2.32	5.3824\\
2.33	5.4289\\
2.34	5.4756\\
2.35	5.5225\\
2.36	5.5696\\
2.37	5.6169\\
2.38	5.6644\\
2.39	5.7121\\
2.4	5.76\\
2.41	5.8081\\
2.42	5.8564\\
2.43	5.9049\\
2.44	5.9536\\
2.45	6.0025\\
2.46	6.0516\\
2.47	6.1009\\
2.48	6.1504\\
2.49	6.2001\\
2.5	6.25\\
2.51	6.3001\\
2.52	6.3504\\
2.53	6.4009\\
2.54	6.4516\\
2.55	6.5025\\
2.56	6.5536\\
2.57	6.6049\\
2.58	6.6564\\
2.59	6.7081\\
2.6	6.76\\
2.61	6.8121\\
2.62	6.8644\\
2.63	6.9169\\
2.64	6.9696\\
2.65	7.0225\\
2.66	7.0756\\
2.67	7.1289\\
2.68	7.1824\\
2.69	7.2361\\
2.7	7.29\\
2.71	7.3441\\
2.72	7.3984\\
2.73	7.4529\\
2.74	7.5076\\
2.75	7.5625\\
2.76	7.6176\\
2.77	7.6729\\
2.78	7.7284\\
2.79	7.7841\\
2.8	7.84\\
2.81	7.8961\\
2.82	7.9524\\
2.83	8.0089\\
2.84	8.0656\\
2.85	8.1225\\
2.86	8.1796\\
2.87	8.2369\\
2.88	8.2944\\
2.89	8.3521\\
2.9	8.41\\
2.91	8.4681\\
2.92	8.5264\\
2.93	8.5849\\
2.94	8.6436\\
2.95	8.7025\\
2.96	8.7616\\
2.97	8.8209\\
2.98	8.8804\\
2.99	8.9401\\
3	9\\
3.01	9.0601\\
3.02	9.1204\\
3.03	9.1809\\
3.04	9.2416\\
3.05	9.3025\\
3.06	9.3636\\
3.07	9.4249\\
3.08	9.4864\\
3.09	9.5481\\
3.1	9.61\\
3.11	9.6721\\
3.12	9.7344\\
3.13	9.7969\\
3.14	9.8596\\
3.15	9.9225\\
3.16	9.9856\\
3.17	10.0489\\
3.18	10.1124\\
3.19	10.1761\\
3.2	10.24\\
3.21	10.3041\\
3.22	10.3684\\
3.23	10.4329\\
3.24	10.4976\\
3.25	10.5625\\
3.26	10.6276\\
3.27	10.6929\\
3.28	10.7584\\
3.29	10.8241\\
3.3	10.89\\
3.31	10.9561\\
3.32	11.0224\\
3.33	11.0889\\
3.34	11.1556\\
3.35	11.2225\\
3.36	11.2896\\
3.37	11.3569\\
3.38	11.4244\\
3.39	11.4921\\
3.4	11.56\\
3.41	11.6281\\
3.42	11.6964\\
3.43	11.7649\\
3.44	11.8336\\
3.45	11.9025\\
3.46	11.9716\\
3.47	12.0409\\
3.48	12.1104\\
3.49	12.1801\\
3.5	12.25\\
3.51	12.3201\\
3.52	12.3904\\
3.53	12.4609\\
3.54	12.5316\\
3.55	12.6025\\
3.56	12.6736\\
3.57	12.7449\\
3.58	12.8164\\
3.59	12.8881\\
3.6	12.96\\
3.61	13.0321\\
3.62	13.1044\\
3.63	13.1769\\
3.64	13.2496\\
3.65	13.3225\\
3.66	13.3956\\
3.67	13.4689\\
3.68	13.5424\\
3.69	13.6161\\
3.7	13.69\\
3.71	13.7641\\
3.72	13.8384\\
3.73	13.9129\\
3.74	13.9876\\
3.75	14.0625\\
3.76	14.1376\\
3.77	14.2129\\
3.78	14.2884\\
3.79	14.3641\\
3.8	14.44\\
3.81	14.5161\\
3.82	14.5924\\
3.83	14.6689\\
3.84	14.7456\\
3.85	14.8225\\
3.86	14.8996\\
3.87	14.9769\\
3.88	15.0544\\
3.89	15.1321\\
3.9	15.21\\
3.91	15.2881\\
3.92	15.3664\\
3.93	15.4449\\
3.94	15.5236\\
3.95	15.6025\\
3.96	15.6816\\
3.97	15.7609\\
3.98	15.8404\\
3.99	15.9201\\
4	16\\
4.01	16.0801\\
4.02	16.1604\\
4.03	16.2409\\
4.04	16.3216\\
4.05	16.4025\\
4.06	16.4836\\
4.07	16.5649\\
4.08	16.6464\\
4.09	16.7281\\
4.1	16.81\\
4.11	16.8921\\
4.12	16.9744\\
4.13	17.0569\\
4.14	17.1396\\
4.15	17.2225\\
4.16	17.3056\\
4.17	17.3889\\
4.18	17.4724\\
4.19	17.5561\\
4.2	17.64\\
4.21	17.7241\\
4.22	17.8084\\
4.23	17.8929\\
4.24	17.9776\\
4.25	18.0625\\
4.26	18.1476\\
4.27	18.2329\\
4.28	18.3184\\
4.29	18.4041\\
4.3	18.49\\
4.31	18.5761\\
4.32	18.6624\\
4.33	18.7489\\
4.34	18.8356\\
4.35	18.9225\\
4.36	19.0096\\
4.37	19.0969\\
4.38	19.1844\\
4.39	19.2721\\
4.4	19.36\\
4.41	19.4481\\
4.42	19.5364\\
4.43	19.6249\\
4.44	19.7136\\
4.45	19.8025\\
4.46	19.8916\\
4.47	19.9809\\
4.48	20.0704\\
4.49	20.1601\\
4.5	20.25\\
4.51	20.3401\\
4.52	20.4304\\
4.53	20.5209\\
4.54	20.6116\\
4.55	20.7025\\
4.56	20.7936\\
4.57	20.8849\\
4.58	20.9764\\
4.59	21.0681\\
4.6	21.16\\
4.61	21.2521\\
4.62	21.3444\\
4.63	21.4369\\
4.64	21.5296\\
4.65	21.6225\\
4.66	21.7156\\
4.67	21.8089\\
4.68	21.9024\\
4.69	21.9961\\
4.7	22.09\\
4.71	22.1841\\
4.72	22.2784\\
4.73	22.3729\\
4.74	22.4676\\
4.75	22.5625\\
4.76	22.6576\\
4.77	22.7529\\
4.78	22.8484\\
4.79	22.9441\\
4.8	23.04\\
4.81	23.1361\\
4.82	23.2324\\
4.83	23.3289\\
4.84	23.4256\\
4.85	23.5225\\
4.86	23.6196\\
4.87	23.7169\\
4.88	23.8144\\
4.89	23.9121\\
4.9	24.01\\
4.91	24.1081\\
4.92	24.2064\\
4.93	24.3049\\
4.94	24.4036\\
4.95	24.5025\\
4.96	24.6016\\
4.97	24.7009\\
4.98	24.8004\\
4.99	24.9001\\
5	25\\
5.01	25.1001\\
5.02	25.2004\\
5.03	25.3009\\
5.04	25.4016\\
5.05	25.5025\\
5.06	25.6036\\
5.07	25.7049\\
5.08	25.8064\\
5.09	25.9081\\
5.1	26.01\\
5.11	26.1121\\
5.12	26.2144\\
5.13	26.3169\\
5.14	26.4196\\
5.15	26.5225\\
5.16	26.6256\\
5.17	26.7289\\
5.18	26.8324\\
5.19	26.9361\\
5.2	27.04\\
5.21	27.1441\\
5.22	27.2484\\
5.23	27.3529\\
5.24	27.4576\\
5.25	27.5625\\
5.26	27.6676\\
5.27	27.7729\\
5.28	27.8784\\
5.29	27.9841\\
5.3	28.09\\
5.31	28.1961\\
5.32	28.3024\\
5.33	28.4089\\
5.34	28.5156\\
5.35	28.6225\\
5.36	28.7296\\
5.37	28.8369\\
5.38	28.9444\\
5.39	29.0521\\
5.4	29.16\\
5.41	29.2681\\
5.42	29.3764\\
5.43	29.4849\\
5.44	29.5936\\
5.45	29.7025\\
5.46	29.8116\\
5.47	29.9209\\
5.48	30.0304\\
5.49	30.1401\\
5.5	30.25\\
5.51	30.3601\\
5.52	30.4704\\
5.53	30.5809\\
5.54	30.6916\\
5.55	30.8025\\
5.56	30.9136\\
5.57	31.0249\\
5.58	31.1364\\
5.59	31.2481\\
5.6	31.36\\
5.61	31.4721\\
5.62	31.5844\\
5.63	31.6969\\
5.64	31.8096\\
5.65	31.9225\\
5.66	32.0356\\
5.67	32.1489\\
5.68	32.2624\\
5.69	32.3761\\
5.7	32.49\\
5.71	32.6041\\
5.72	32.7184\\
5.73	32.8329\\
5.74	32.9476\\
5.75	33.0625\\
5.76	33.1776\\
5.77	33.2929\\
5.78	33.4084\\
5.79	33.5241\\
5.8	33.64\\
5.81	33.7561\\
5.82	33.8724\\
5.83	33.9889\\
5.84	34.1056\\
5.85	34.2225\\
5.86	34.3396\\
5.87	34.4569\\
5.88	34.5744\\
5.89	34.6921\\
5.9	34.81\\
5.91	34.9281\\
5.92	35.0464\\
5.93	35.1649\\
5.94	35.2836\\
5.95	35.4025\\
5.96	35.5216\\
5.97	35.6409\\
5.98	35.7604\\
5.99	35.8801\\
6	36\\
6.01	36.1201\\
6.02	36.2404\\
6.03	36.3609\\
6.04	36.4816\\
6.05	36.6025\\
6.06	36.7236\\
6.07	36.8449\\
6.08	36.9664\\
6.09	37.0881\\
6.1	37.21\\
6.11	37.3321\\
6.12	37.4544\\
6.13	37.5769\\
6.14	37.6996\\
6.15	37.8225\\
6.16	37.9456\\
6.17	38.0689\\
6.18	38.1924\\
6.19	38.3161\\
6.2	38.44\\
6.21	38.5641\\
6.22	38.6884\\
6.23	38.8129\\
6.24	38.9376\\
6.25	39.0625\\
6.26	39.1876\\
6.27	39.3129\\
6.28	39.4384\\
6.29	39.5641\\
6.3	39.69\\
6.31	39.8161\\
6.32	39.9424\\
6.33	40.0689\\
6.34	40.1956\\
6.35	40.3225\\
6.36	40.4496\\
6.37	40.5769\\
6.38	40.7044\\
6.39	40.8321\\
6.4	40.96\\
6.41	41.0881\\
6.42	41.2164\\
6.43	41.3449\\
6.44	41.4736\\
6.45	41.6025\\
6.46	41.7316\\
6.47	41.8609\\
6.48	41.9904\\
6.49	42.1201\\
6.5	42.25\\
6.51	42.3801\\
6.52	42.5104\\
6.53	42.6409\\
6.54	42.7716\\
6.55	42.9025\\
6.56	43.0336\\
6.57	43.1649\\
6.58	43.2964\\
6.59	43.4281\\
6.6	43.56\\
6.61	43.6921\\
6.62	43.8244\\
6.63	43.9569\\
6.64	44.0896\\
6.65	44.2225\\
6.66	44.3556\\
6.67	44.4889\\
6.68	44.6224\\
6.69	44.7561\\
6.7	44.89\\
6.71	45.0241\\
6.72	45.1584\\
6.73	45.2929\\
6.74	45.4276\\
6.75	45.5625\\
6.76	45.6976\\
6.77	45.8329\\
6.78	45.9684\\
6.79	46.1041\\
6.8	46.24\\
6.81	46.3761\\
6.82	46.5124\\
6.83	46.6489\\
6.84	46.7856\\
6.85	46.9225\\
6.86	47.0596\\
6.87	47.1969\\
6.88	47.3344\\
6.89	47.4721\\
6.9	47.61\\
6.91	47.7481\\
6.92	47.8864\\
6.93	48.0249\\
6.94	48.1636\\
6.95	48.3025\\
6.96	48.4416\\
6.97	48.5809\\
6.98	48.7204\\
6.99	48.8601\\
7	49\\
7.01	49.1401\\
7.02	49.2804\\
7.03	49.4209\\
7.04	49.5616\\
7.05	49.7025\\
7.06	49.8436\\
7.07	49.9849\\
7.08	50.1264\\
7.09	50.2681\\
7.1	50.41\\
7.11	50.5521\\
7.12	50.6944\\
7.13	50.8369\\
7.14	50.9796\\
7.15	51.1225\\
7.16	51.2656\\
7.17	51.4089\\
7.18	51.5524\\
7.19	51.6961\\
7.2	51.84\\
7.21	51.9841\\
7.22	52.1284\\
7.23	52.2729\\
7.24	52.4176\\
7.25	52.5625\\
7.26	52.7076\\
7.27	52.8529\\
7.28	52.9984\\
7.29	53.1441\\
7.3	53.29\\
7.31	53.4361\\
7.32	53.5824\\
7.33	53.7289\\
7.34	53.8756\\
7.35	54.0225\\
7.36	54.1696\\
7.37	54.3169\\
7.38	54.4644\\
7.39	54.6121\\
7.4	54.76\\
7.41	54.9081\\
7.42	55.0564\\
7.43	55.2049\\
7.44	55.3536\\
7.45	55.5025\\
7.46	55.6516\\
7.47	55.8009\\
7.48	55.9504\\
7.49	56.1001\\
7.5	56.25\\
7.51	56.4001\\
7.52	56.5504\\
7.53	56.7009\\
7.54	56.8516\\
7.55	57.0025\\
7.56	57.1536\\
7.57	57.3049\\
7.58	57.4564\\
7.59	57.6081\\
7.6	57.76\\
7.61	57.9121\\
7.62	58.0644\\
7.63	58.2169\\
7.64	58.3696\\
7.65	58.5225\\
7.66	58.6756\\
7.67	58.8289\\
7.68	58.9824\\
7.69	59.1361\\
7.7	59.29\\
7.71	59.4441\\
7.72	59.5984\\
7.73	59.7529\\
7.74	59.9076\\
7.75	60.0625\\
7.76	60.2176\\
7.77	60.3729\\
7.78	60.5284\\
7.79	60.6841\\
7.8	60.84\\
7.81	60.9961\\
7.82	61.1524\\
7.83	61.3089\\
7.84	61.4656\\
7.85	61.6225\\
7.86	61.7796\\
7.87	61.9369\\
7.88	62.0944\\
7.89	62.2521\\
7.9	62.41\\
7.91	62.5681\\
7.92	62.7264\\
7.93	62.8849\\
7.94	63.0436\\
7.95	63.2025\\
7.96	63.3616\\
7.97	63.5209\\
7.98	63.6804\\
7.99	63.8401\\
8	64\\
8.01	64.1601\\
8.02	64.3204\\
8.03	64.4809\\
8.04	64.6416\\
8.05	64.8025\\
8.06	64.9636\\
8.07	65.1249\\
8.08	65.2864\\
8.09	65.4481\\
8.1	65.61\\
8.11	65.7721\\
8.12	65.9344\\
8.13	66.0969\\
8.14	66.2596\\
8.15	66.4225\\
8.16	66.5856\\
8.17	66.7489\\
8.18	66.9124\\
8.19	67.0761\\
8.2	67.24\\
8.21	67.4041\\
8.22	67.5684\\
8.23	67.7329\\
8.24	67.8976\\
8.25	68.0625\\
8.26	68.2276\\
8.27	68.3929\\
8.28	68.5584\\
8.29	68.7241\\
8.3	68.89\\
8.31	69.0561\\
8.32	69.2224\\
8.33	69.3889\\
8.34	69.5556\\
8.35	69.7225\\
8.36	69.8896\\
8.37	70.0569\\
8.38	70.2244\\
8.39	70.3921\\
8.4	70.56\\
8.41	70.7281\\
8.42	70.8964\\
8.43	71.0649\\
8.44	71.2336\\
8.45	71.4025\\
8.46	71.5716\\
8.47	71.7409\\
8.48	71.9104\\
8.49	72.0801\\
8.5	72.25\\
8.51	72.4201\\
8.52	72.5904\\
8.53	72.7609\\
8.54	72.9316\\
8.55	73.1025\\
8.56	73.2736\\
8.57	73.4449\\
8.58	73.6164\\
8.59	73.7881\\
8.6	73.96\\
8.61	74.1321\\
8.62	74.3044\\
8.63	74.4769\\
8.64	74.6496\\
8.65	74.8225\\
8.66	74.9956\\
8.67	75.1689\\
8.68	75.3424\\
8.69	75.5161\\
8.7	75.69\\
8.71	75.8641\\
8.72	76.0384\\
8.73	76.2129\\
8.74	76.3876\\
8.75	76.5625\\
8.76	76.7376\\
8.77	76.9129\\
8.78	77.0884\\
8.79	77.2641\\
8.8	77.44\\
8.81	77.6161\\
8.82	77.7924\\
8.83	77.9689\\
8.84	78.1456\\
8.85	78.3225\\
8.86	78.4996\\
8.87	78.6769\\
8.88	78.8544\\
8.89	79.0321\\
8.9	79.21\\
8.91	79.3881\\
8.92	79.5664\\
8.93	79.7449\\
8.94	79.9236\\
8.95	80.1025\\
8.96	80.2816\\
8.97	80.4609\\
8.98	80.6404\\
8.99	80.8201\\
9	81\\
9.01	81.1801\\
9.02	81.3604\\
9.03	81.5409\\
9.04	81.7216\\
9.05	81.9025\\
9.06	82.0836\\
9.07	82.2649\\
9.08	82.4464\\
9.09	82.6281\\
9.1	82.81\\
9.11	82.9921\\
9.12	83.1744\\
9.13	83.3569\\
9.14	83.5396\\
9.15	83.7225\\
9.16	83.9056\\
9.17	84.0889\\
9.18	84.2724\\
9.19	84.4561\\
9.2	84.64\\
9.21	84.8241\\
9.22	85.0084\\
9.23	85.1929\\
9.24	85.3776\\
9.25	85.5625\\
9.26	85.7476\\
9.27	85.9329\\
9.28	86.1184\\
9.29	86.3041\\
9.3	86.49\\
9.31	86.6761\\
9.32	86.8624\\
9.33	87.0489\\
9.34	87.2356\\
9.35	87.4225\\
9.36	87.6096\\
9.37	87.7969\\
9.38	87.9844\\
9.39	88.1721\\
9.4	88.36\\
9.41	88.5481\\
9.42	88.7364\\
9.43	88.9249\\
9.44	89.1136\\
9.45	89.3025\\
9.46	89.4916\\
9.47	89.6809\\
9.48	89.8704\\
9.49	90.0601\\
9.5	90.25\\
9.51	90.4401\\
9.52	90.6304\\
9.53	90.8209\\
9.54	91.0116\\
9.55	91.2025\\
9.56	91.3936\\
9.57	91.5849\\
9.58	91.7764\\
9.59	91.9681\\
9.6	92.16\\
9.61	92.3521\\
9.62	92.5444\\
9.63	92.7369\\
9.64	92.9296\\
9.65	93.1225\\
9.66	93.3156\\
9.67	93.5089\\
9.68	93.7024\\
9.69	93.8961\\
9.7	94.09\\
9.71	94.2841\\
9.72	94.4784\\
9.73	94.6729\\
9.74	94.8676\\
9.75	95.0625\\
9.76	95.2576\\
9.77	95.4529\\
9.78	95.6484\\
9.79	95.8441\\
9.8	96.04\\
9.81	96.2361\\
9.82	96.4324\\
9.83	96.6289\\
9.84	96.8256\\
9.85	97.0225\\
9.86	97.2196\\
9.87	97.4169\\
9.88	97.6144\\
9.89	97.8121\\
9.9	98.01\\
9.91	98.2081\\
9.92	98.4064\\
9.93	98.6049\\
9.94	98.8036\\
9.95	99.0025\\
9.96	99.2016\\
9.97	99.4009\\
9.98	99.6004\\
9.99	99.8001\\
10	100\\
};
\addlegendentry{2D};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.001\\
0.02	0.00282842712474619\\
0.03	0.00519615242270663\\
0.04	0.008\\
0.05	0.011180339887499\\
0.06	0.0146969384566991\\
0.07	0.0185202591774521\\
0.08	0.0226274169979695\\
0.09	0.027\\
0.1	0.0316227766016838\\
0.11	0.0364828726939094\\
0.12	0.0415692193816531\\
0.13	0.0468721665810319\\
0.14	0.0523832034148352\\
0.15	0.0580947501931112\\
0.16	0.064\\
0.17	0.0700927956355002\\
0.18	0.0763675323681471\\
0.19	0.0828190799272728\\
0.2	0.0894427190999916\\
0.21	0.0962340895940726\\
0.22	0.103189146716115\\
0.23	0.110304125036193\\
0.24	0.117575507653593\\
0.25	0.125\\
0.26	0.132574507353412\\
0.27	0.140296115413079\\
0.28	0.148162073419617\\
0.29	0.156169779406901\\
0.3	0.16431676725155\\
0.31	0.172600695247731\\
0.32	0.181019335983756\\
0.33	0.189570567335755\\
0.34	0.19825236442474\\
0.35	0.207062792408487\\
0.36	0.216\\
0.37	0.225062213621034\\
0.38	0.234247732112821\\
0.39	0.243554921937538\\
0.4	0.25298221281347\\
0.41	0.262528093734747\\
0.42	0.27219110933313\\
0.43	0.281969856544986\\
0.44	0.291862981551275\\
0.45	0.301869176962472\\
0.46	0.311987179223762\\
0.47	0.322215766218849\\
0.48	0.332553755053224\\
0.49	0.343\\
0.5	0.353553390593274\\
0.51	0.364212849855685\\
0.52	0.374977332648255\\
0.53	0.385845824131868\\
0.54	0.396817338330875\\
0.55	0.407890916790262\\
0.56	0.419065627318681\\
0.57	0.430340562810433\\
0.58	0.441714840140107\\
0.59	0.453187599124248\\
0.6	0.46475800154489\\
0.61	0.476425230230306\\
0.62	0.488188488188732\\
0.63	0.500046997791208\\
0.64	0.512\\
0.65	0.524046753639406\\
0.66	0.536186534705973\\
0.67	0.548418635715454\\
0.68	0.560742365084002\\
0.69	0.573157046541347\\
0.7	0.585662018573853\\
0.71	0.598256633895521\\
0.72	0.610940258945177\\
0.73	0.62371227340818\\
0.74	0.636572069761154\\
0.75	0.649519052838329\\
0.76	0.662552639418182\\
0.77	0.675672257829193\\
0.78	0.688877347573572\\
0.79	0.702167358967932\\
0.8	0.715541752799933\\
0.81	0.729\\
0.82	0.742541581327268\\
0.83	0.756165987068977\\
0.84	0.769872716752581\\
0.85	0.783661278869895\\
0.86	0.797531190612631\\
0.87	0.811481977618727\\
0.88	0.825513173728924\\
0.89	0.839624320753038\\
0.9	0.853814968245462\\
0.91	0.868084673289421\\
0.92	0.88243300028954\\
0.93	0.896859520772345\\
0.94	0.91136381319427\\
0.95	0.925945462756852\\
0.96	0.94060406122874\\
0.97	0.955339206774222\\
0.98	0.970150503787943\\
0.99	0.985037562735554\\
1	1\\
1.01	1.01503743773321\\
1.02	1.03014950371293\\
1.03	1.0453358312045\\
1.04	1.0605960588273\\
1.05	1.07592983042576\\
1.06	1.09133679494462\\
1.07	1.10681660630838\\
1.08	1.12236892330463\\
1.09	1.13799340947125\\
1.1	1.15368973298717\\
1.11	1.16945756656665\\
1.12	1.18529658735694\\
1.13	1.20120647683902\\
1.14	1.21718692073157\\
1.15	1.23323760889782\\
1.16	1.2493582352552\\
1.17	1.26554849768786\\
1.18	1.28180809796163\\
1.19	1.29813674164165\\
1.2	1.3145341380124\\
1.21	1.331\\
1.22	1.34753404409685\\
1.23	1.36413599028836\\
1.24	1.38080556198185\\
1.25	1.39754248593737\\
1.26	1.41434649220055\\
1.27	1.43121731403725\\
1.28	1.44815468787005\\
1.29	1.46515835321647\\
1.3	1.48222805262888\\
1.31	1.49936353163601\\
1.32	1.51656453868604\\
1.33	1.53383082509122\\
1.34	1.55116214497389\\
1.35	1.568558255214\\
1.36	1.58601891539792\\
1.37	1.60354388776859\\
1.38	1.62113293717696\\
1.39	1.63878583103467\\
1.4	1.65650233926789\\
1.41	1.67428223427235\\
1.42	1.69212529086944\\
1.43	1.7100312862635\\
1.44	1.728\\
1.45	1.74603121392488\\
1.46	1.76412471214481\\
1.47	1.78228028098837\\
1.48	1.80049770896827\\
1.49	1.81877678674432\\
1.5	1.83711730708738\\
1.51	1.85551906484412\\
1.52	1.87398185690257\\
1.53	1.89250548215851\\
1.54	1.91108974148259\\
1.55	1.92973443768825\\
1.56	1.9484393755003\\
1.57	1.96720436152424\\
1.58	1.98602920421629\\
1.59	2.00491371385404\\
1.6	2.02385770250776\\
1.61	2.04286098401237\\
1.62	2.06192337393997\\
1.63	2.081044689573\\
1.64	2.10022474987797\\
1.65	2.11946337547975\\
1.66	2.13876038863637\\
1.67	2.15811561321445\\
1.68	2.17752887466504\\
1.69	2.197\\
1.7	2.2165288177689\\
1.71	2.23611515803637\\
1.72	2.25575885235989\\
1.73	2.2754597337681\\
1.74	2.29521763673949\\
1.75	2.31503239718152\\
1.76	2.3349038524102\\
1.77	2.35483184113006\\
1.78	2.37481620341449\\
1.79	2.39485678068648\\
1.8	2.41495341569977\\
1.81	2.43510595252034\\
1.82	2.45531423650823\\
1.83	2.47557811429977\\
1.84	2.4958974337901\\
1.85	2.51627204411606\\
1.86	2.53670179563937\\
1.87	2.55718653993016\\
1.88	2.57772612975079\\
1.89	2.59832041903996\\
1.9	2.61896926289714\\
1.91	2.63967251756728\\
1.92	2.6604300404258\\
1.93	2.68124168996381\\
1.94	2.70210732577372\\
1.95	2.72302680853494\\
1.96	2.744\\
1.97	2.76502676298079\\
1.98	2.78610696133512\\
1.99	2.80724045995351\\
2	2.82842712474619\\
2.01	2.84966682263032\\
2.02	2.87095942151748\\
2.03	2.89230479030133\\
2.04	2.91370279884548\\
2.05	2.93515331797165\\
2.06	2.95665621944791\\
2.07	2.9782113759772\\
2.08	2.99981866118604\\
2.09	3.0214779496134\\
2.1	3.04318911669978\\
2.11	3.06495203877646\\
2.12	3.08676659305494\\
2.13	3.10863265761653\\
2.14	3.13055011140215\\
2.15	3.15251883420226\\
2.16	3.174538706647\\
2.17	3.1966096101964\\
2.18	3.21873142713088\\
2.19	3.24090404054177\\
2.2	3.26312733432209\\
2.21	3.28540119315739\\
2.22	3.3077255025168\\
2.23	3.33010014864418\\
2.24	3.35252501854945\\
2.25	3.375\\
2.26	3.39752498151228\\
2.27	3.4200998523435\\
2.28	3.44272450248346\\
2.29	3.46539882264654\\
2.3	3.48812270426371\\
2.31	3.51089603947482\\
2.32	3.53371872112085\\
2.33	3.55659064273638\\
2.34	3.57951169854213\\
2.35	3.60248178343763\\
2.36	3.62550079299398\\
2.37	3.64856862344673\\
2.38	3.67168517168888\\
2.39	3.69485033526393\\
2.4	3.71806401235912\\
2.41	3.74132610179867\\
2.42	3.76463650303718\\
2.43	3.78799511615314\\
2.44	3.81140184184245\\
2.45	3.83485658141214\\
2.46	3.8583592367741\\
2.47	3.88190971043892\\
2.48	3.90550790550986\\
2.49	3.92915372567682\\
2.5	3.95284707521047\\
2.51	3.97658785895647\\
2.52	4.00037598232966\\
2.53	4.02421135130848\\
2.54	4.04809387242934\\
2.55	4.07202345278119\\
2.56	4.096\\
2.57	4.12002342226352\\
2.58	4.14409362828593\\
2.59	4.16821052731265\\
2.6	4.19237402911525\\
2.61	4.21658404398632\\
2.62	4.24084048273453\\
2.63	4.26514325667966\\
2.64	4.28949227764779\\
2.65	4.31388745796642\\
2.66	4.33832871045982\\
2.67	4.36281594844431\\
2.68	4.38734908572363\\
2.69	4.41192803658446\\
2.7	4.43655271579185\\
2.71	4.46122303858482\\
2.72	4.48593892067202\\
2.73	4.51070027822732\\
2.74	4.53550702788564\\
2.75	4.56035908673867\\
2.76	4.58525637233078\\
2.77	4.61019880265483\\
2.78	4.63518629614819\\
2.79	4.66021877168873\\
2.8	4.68529614859082\\
2.81	4.7104183466015\\
2.82	4.73558528589656\\
2.83	4.76079688707678\\
2.84	4.78605307116417\\
2.85	4.81135375959823\\
2.86	4.8366988742323\\
2.87	4.86208833732996\\
2.88	4.88752207156142\\
2.89	4.913\\
2.9	4.93852204611866\\
2.91	4.96408813378651\\
2.92	4.98969818726544\\
2.93	5.01535213120674\\
2.94	5.04104989064778\\
2.95	5.06679139100871\\
2.96	5.09257655808923\\
2.97	5.11840531806538\\
2.98	5.14427759748636\\
2.99	5.17019332327139\\
3	5.19615242270663\\
3.01	5.22215482344214\\
3.02	5.2482004534888\\
3.03	5.27428924121535\\
3.04	5.30042111534546\\
3.05	5.32659600495476\\
3.06	5.35281383946799\\
3.07	5.37907454865612\\
3.08	5.40537806263355\\
3.09	5.43172431185531\\
3.1	5.45811322711429\\
3.11	5.48454473953855\\
3.12	5.51101878058858\\
3.13	5.53753528205464\\
3.14	5.56409417605418\\
3.15	5.59069539502914\\
3.16	5.61733887174345\\
3.17	5.64402453928046\\
3.18	5.67075233104039\\
3.19	5.69752218073787\\
3.2	5.72433402239946\\
3.21	5.75118779036122\\
3.22	5.77808341926629\\
3.23	5.80502084406249\\
3.24	5.832\\
3.25	5.85902082262898\\
3.26	5.8860832477973\\
3.27	5.91318721164822\\
3.28	5.94033265061815\\
3.29	5.96751950143441\\
3.3	5.99474770111303\\
3.31	6.02201718695654\\
3.32	6.04932789655182\\
3.33	6.07667976776792\\
3.34	6.10407273875402\\
3.35	6.13150674793725\\
3.36	6.15898173402065\\
3.37	6.18649763598112\\
3.38	6.21405439306738\\
3.39	6.24165194479795\\
3.4	6.26929023095916\\
3.41	6.29696919160321\\
3.42	6.32468876704617\\
3.43	6.35244889786608\\
3.44	6.38024952490104\\
3.45	6.40809058924732\\
3.46	6.43597203225744\\
3.47	6.46389379553841\\
3.48	6.49185582094981\\
3.49	6.51985805060202\\
3.5	6.5479004268544\\
3.51	6.57598289231351\\
3.52	6.60410538983139\\
3.53	6.63226786250375\\
3.54	6.66047025366828\\
3.55	6.68871250690295\\
3.56	6.7169945660243\\
3.57	6.74531637508575\\
3.58	6.77367787837597\\
3.59	6.80207902041721\\
3.6	6.8305197459637\\
3.61	6.859\\
3.62	6.88751972773944\\
3.63	6.91607887462253\\
3.64	6.94467738631536\\
3.65	6.97331520870812\\
3.66	7.00199228791349\\
3.67	7.03070857026516\\
3.68	7.05946400231632\\
3.69	7.08825853083816\\
3.7	7.1170921028184\\
3.71	7.1459646654598\\
3.72	7.17487616617876\\
3.73	7.20382655260383\\
3.74	7.23281577257433\\
3.75	7.26184377413891\\
3.76	7.29091050555416\\
3.77	7.32001591528324\\
3.78	7.34915995199451\\
3.79	7.37834256456015\\
3.8	7.40756370205481\\
3.81	7.43682331375433\\
3.82	7.46612134913437\\
3.83	7.4954577578691\\
3.84	7.52483248982992\\
3.85	7.5542454950842\\
3.86	7.58369672389396\\
3.87	7.61318612671462\\
3.88	7.64271365419378\\
3.89	7.67227925716993\\
3.9	7.70188288667128\\
3.91	7.73152449391451\\
3.92	7.76120403030355\\
3.93	7.79092144742841\\
3.94	7.82067669706401\\
3.95	7.85046973116896\\
3.96	7.88030050188443\\
3.97	7.910168961533\\
3.98	7.94007506261748\\
3.99	7.97001875781983\\
4	8\\
4.01	8.03001874219481\\
4.02	8.0600749376169\\
4.03	8.09016853965355\\
4.04	8.12029950186568\\
4.05	8.15046777798673\\
4.06	8.18067332192162\\
4.07	8.21091608774563\\
4.08	8.24119602970346\\
4.09	8.27151310220808\\
4.1	8.3018672598398\\
4.11	8.33225845734516\\
4.12	8.36268664963599\\
4.13	8.39315179178835\\
4.14	8.42365383904158\\
4.15	8.4541927467973\\
4.16	8.48476847061839\\
4.17	8.51538096622811\\
4.18	8.54603018950904\\
4.19	8.5767160965022\\
4.2	8.60743864340606\\
4.21	8.63819778657562\\
4.22	8.66899348252148\\
4.23	8.69982568790893\\
4.24	8.73069435955698\\
4.25	8.76159945443753\\
4.26	8.79254092967442\\
4.27	8.82351874254257\\
4.28	8.85453285046704\\
4.29	8.88558321102222\\
4.3	8.91666978193092\\
4.31	8.94779252106351\\
4.32	8.97895138643706\\
4.33	9.01014633621452\\
4.34	9.04137732870385\\
4.35	9.07264432235718\\
4.36	9.10394727577\\
4.37	9.13528614768032\\
4.38	9.16666089696788\\
4.39	9.19807148265331\\
4.4	9.22951786389734\\
4.41	9.261\\
4.42	9.29251785039986\\
4.43	9.32407137467319\\
4.44	9.35566053253323\\
4.45	9.3872852838294\\
4.46	9.41894558854652\\
4.47	9.45064140680409\\
4.48	9.48237269885549\\
4.49	9.51413942508727\\
4.5	9.54594154601839\\
4.51	9.57777902229948\\
4.52	9.60965181471212\\
4.53	9.64155988416812\\
4.54	9.67350319170878\\
4.55	9.7054816985042\\
4.56	9.73749536585256\\
4.57	9.7695441551794\\
4.58	9.80162802803697\\
4.59	9.8337469461035\\
4.6	9.86590087118252\\
4.61	9.89808976520217\\
4.62	9.93031359021456\\
4.63	9.96257230839506\\
4.64	9.99486588204164\\
4.65	10.0271942735742\\
4.66	10.0595574455341\\
4.67	10.091955360583\\
4.68	10.1243879815029\\
4.69	10.1568552711949\\
4.7	10.189357192679\\
4.71	10.2218937090932\\
4.72	10.254464783693\\
4.73	10.2870703798506\\
4.74	10.3197104610546\\
4.75	10.3523849909091\\
4.76	10.3850939331332\\
4.77	10.4178372515604\\
4.78	10.4506149101381\\
4.79	10.4834268729266\\
4.8	10.5162731040992\\
4.81	10.5491535679409\\
4.82	10.5820682288483\\
4.83	10.6150170513287\\
4.84	10.648\\
4.85	10.6810170395894\\
4.86	10.7140681349336\\
4.87	10.7471532509777\\
4.88	10.7802723527748\\
4.89	10.8134254054855\\
4.9	10.8466123743775\\
4.91	10.8798332248247\\
4.92	10.9130879223069\\
4.93	10.946376432409\\
4.94	10.9796987208211\\
4.95	11.0130547533371\\
4.96	11.0464444958548\\
4.97	11.0798679143752\\
4.98	11.1133249750019\\
4.99	11.1468156439407\\
5	11.1803398874989\\
5.01	11.2138976720853\\
5.02	11.2474889642089\\
5.03	11.2811137304789\\
5.04	11.3147719376044\\
5.05	11.3484635523933\\
5.06	11.3821885417524\\
5.07	11.4159468726865\\
5.08	11.449738512298\\
5.09	11.4835634277867\\
5.1	11.5174215864489\\
5.11	11.5513129556774\\
5.12	11.5852375029604\\
5.13	11.6191951958817\\
5.14	11.6531860021198\\
5.15	11.6872098894475\\
5.16	11.7212668257318\\
5.17	11.7553567789327\\
5.18	11.7894797171037\\
5.19	11.8236356083905\\
5.2	11.857824421031\\
5.21	11.8920461233549\\
5.22	11.9263006837829\\
5.23	11.9605880708266\\
5.24	11.9949082530881\\
5.25	12.0292611992591\\
5.26	12.0636468781211\\
5.27	12.0980652585444\\
5.28	12.1325163094883\\
5.29	12.167\\
5.3	12.2015162992146\\
5.31	12.2360651763547\\
5.32	12.2706466007297\\
5.33	12.3052605417358\\
5.34	12.3399069688552\\
5.35	12.3745858516558\\
5.36	12.4092971597911\\
5.37	12.4440408629994\\
5.38	12.4788169311037\\
5.39	12.5136253340109\\
5.4	12.548466041712\\
5.41	12.5833390242813\\
5.42	12.6182442518759\\
5.43	12.6531816947359\\
5.44	12.6881513231834\\
5.45	12.7231531076223\\
5.46	12.7581870185383\\
5.47	12.793253026498\\
5.48	12.8283511021487\\
5.49	12.8634812162183\\
5.5	12.8986433395144\\
5.51	12.9338374429247\\
5.52	12.9690634974157\\
5.53	13.0043214740332\\
5.54	13.0396113439013\\
5.55	13.0749330782226\\
5.56	13.1102866482774\\
5.57	13.1456720254234\\
5.58	13.1810891810958\\
5.59	13.2165380868062\\
5.6	13.2520187141431\\
5.61	13.2875310347709\\
5.62	13.3230750204298\\
5.63	13.3586506429355\\
5.64	13.3942578741788\\
5.65	13.4298966861253\\
5.66	13.4655670508152\\
5.67	13.5012689403626\\
5.68	13.5370023269555\\
5.69	13.5727671828555\\
5.7	13.6085634803972\\
5.71	13.644391191988\\
5.72	13.680250290108\\
5.73	13.7161407473094\\
5.74	13.7520625362162\\
5.75	13.7880156295241\\
5.76	13.824\\
5.77	13.8600156204818\\
5.78	13.896062463878\\
5.79	13.9321405031675\\
5.8	13.9682497113991\\
5.81	14.0043900616914\\
5.82	14.0405615272324\\
5.83	14.0767640812795\\
5.84	14.1129976971585\\
5.85	14.149262348264\\
5.86	14.1855580080588\\
5.87	14.2218846500736\\
5.88	14.258242247907\\
5.89	14.2946307752247\\
5.9	14.3310502057595\\
5.91	14.3675005133113\\
5.92	14.4039816717462\\
5.93	14.4404936549967\\
5.94	14.4770364370613\\
5.95	14.5136099920041\\
5.96	14.5502142939546\\
5.97	14.5868493171075\\
5.98	14.6235150357224\\
5.99	14.6602114241235\\
6	14.6969384566991\\
6.01	14.7336961079018\\
6.02	14.7704843522479\\
6.03	14.8073031643173\\
6.04	14.844152518753\\
6.05	14.8810323902611\\
6.06	14.9179427536105\\
6.07	14.9548835836325\\
6.08	14.9918548552206\\
6.09	15.0288565433302\\
6.1	15.0658886229787\\
6.11	15.1029510692447\\
6.12	15.1400438572681\\
6.13	15.1771669622496\\
6.14	15.2143203594508\\
6.15	15.2515040241938\\
6.16	15.2887179318607\\
6.17	15.3259620578938\\
6.18	15.3632363777949\\
6.19	15.4005408671254\\
6.2	15.437875501506\\
6.21	15.4752402566164\\
6.22	15.5126351081949\\
6.23	15.5500600320385\\
6.24	15.5875150040024\\
6.25	15.625\\
6.26	15.6625149960024\\
6.27	15.7000599680383\\
6.28	15.7376348921939\\
6.29	15.7752397446124\\
6.3	15.812874501494\\
6.31	15.8505391390956\\
6.32	15.8882336337303\\
6.33	15.925957961768\\
6.34	15.963712099634\\
6.35	16.0014960238098\\
6.36	16.0393097108323\\
6.37	16.0771531372939\\
6.38	16.1150262798421\\
6.39	16.1529291151791\\
6.4	16.1908616200621\\
6.41	16.2288237713027\\
6.42	16.2668155457668\\
6.43	16.3048369203743\\
6.44	16.342887872099\\
6.45	16.3809683779684\\
6.46	16.4190784150634\\
6.47	16.4572179605181\\
6.48	16.4953869915198\\
6.49	16.5335854853084\\
6.5	16.5718134191766\\
6.51	16.6100707704693\\
6.52	16.648357516584\\
6.53	16.6866736349699\\
6.54	16.7250191031281\\
6.55	16.7633938986113\\
6.56	16.8017979990238\\
6.57	16.8402313820209\\
6.58	16.8786940253089\\
6.59	16.9171859066453\\
6.6	16.955707003838\\
6.61	16.9942572947452\\
6.62	17.0328367572756\\
6.63	17.071445369388\\
6.64	17.110083109091\\
6.65	17.1487499544427\\
6.66	17.1874458835512\\
6.67	17.2261708745734\\
6.68	17.2649249057156\\
6.69	17.3037079552332\\
6.7	17.34252000143\\
6.71	17.3813610226587\\
6.72	17.4202309973203\\
6.73	17.4591299038641\\
6.74	17.4980577207872\\
6.75	17.5370144266349\\
6.76	17.576\\
6.77	17.6150144195229\\
6.78	17.6540576638913\\
6.79	17.6931297118401\\
6.8	17.7322305421512\\
6.81	17.7713601336532\\
6.82	17.8105184652216\\
6.83	17.8497055157781\\
6.84	17.8889212642909\\
6.85	17.9281656897743\\
6.86	17.9674387712885\\
6.87	18.0067404879395\\
6.88	18.0460708188791\\
6.89	18.0854297433044\\
6.9	18.1248172404579\\
6.91	18.1642332896272\\
6.92	18.2036778701448\\
6.93	18.2431509613882\\
6.94	18.2826525427795\\
6.95	18.3221825937851\\
6.96	18.3617410939159\\
6.97	18.4013280227271\\
6.98	18.4409433598176\\
6.99	18.4805870848304\\
7	18.5202591774521\\
7.01	18.559959617413\\
7.02	18.5996883844864\\
7.03	18.6394454584894\\
7.04	18.6792308192816\\
7.05	18.719044446766\\
7.06	18.758886320888\\
7.07	18.798756421636\\
7.08	18.8386547290405\\
7.09	18.8785812231746\\
7.1	18.9185358841534\\
7.11	18.9585186921341\\
7.12	18.9985296273159\\
7.13	19.0385686699395\\
7.14	19.0786358002872\\
7.15	19.1187309986829\\
7.16	19.1588542454918\\
7.17	19.1990055211201\\
7.18	19.239184806015\\
7.19	19.2793920806648\\
7.2	19.3196273255982\\
7.21	19.3598905213847\\
7.22	19.4001816486341\\
7.23	19.4405006879967\\
7.24	19.4808476201627\\
7.25	19.5212224258626\\
7.26	19.5616250858665\\
7.27	19.6020555809844\\
7.28	19.6425138920658\\
7.29	19.683\\
7.3	19.7235138857152\\
7.31	19.764055530179\\
7.32	19.8046249143982\\
7.33	19.8452220194182\\
7.34	19.8858468263235\\
7.35	19.9264993162372\\
7.36	19.9671794703208\\
7.37	20.0078872697744\\
7.38	20.0486226958362\\
7.39	20.0893857297828\\
7.4	20.1301763529285\\
7.41	20.1709945466256\\
7.42	20.2118402922643\\
7.43	20.2527135712724\\
7.44	20.293614365115\\
7.45	20.3345426552947\\
7.46	20.3754984233515\\
7.47	20.4164816508624\\
7.48	20.4574923194413\\
7.49	20.4985304107392\\
7.5	20.5395959064437\\
7.51	20.5806887882792\\
7.52	20.6218090380063\\
7.53	20.6629566374224\\
7.54	20.7041315683609\\
7.55	20.7453338126915\\
7.56	20.7865633523197\\
7.57	20.8278201691872\\
7.58	20.8691042452713\\
7.59	20.9104155625851\\
7.6	20.9517541031771\\
7.61	20.9931198491315\\
7.62	21.0345127825676\\
7.63	21.07593288564\\
7.64	21.1173801405383\\
7.65	21.1588545294872\\
7.66	21.2003560347462\\
7.67	21.2418846386096\\
7.68	21.2834403234064\\
7.69	21.3250230714998\\
7.7	21.3666328652879\\
7.71	21.4082696872027\\
7.72	21.4499335197105\\
7.73	21.4916243453118\\
7.74	21.533342146541\\
7.75	21.5750869059663\\
7.76	21.6168586061898\\
7.77	21.6586572298469\\
7.78	21.700482759607\\
7.79	21.7423351781726\\
7.8	21.7842144682795\\
7.81	21.8261206126971\\
7.82	21.8680535942274\\
7.83	21.9100133957056\\
7.84	21.952\\
7.85	21.9940133900114\\
7.86	22.0360535486734\\
7.87	22.0781204589521\\
7.88	22.1202141038463\\
7.89	22.1623344663869\\
7.9	22.2044815296372\\
7.91	22.2466552766927\\
7.92	22.2888556906809\\
7.93	22.3310827547614\\
7.94	22.3733364521253\\
7.95	22.415616765996\\
7.96	22.4579236796281\\
7.97	22.500257176308\\
7.98	22.5426172393536\\
7.99	22.5850038521139\\
8	22.6274169979695\\
8.01	22.669856660332\\
8.02	22.7123228226441\\
8.03	22.7548154683794\\
8.04	22.7973345810426\\
8.05	22.8398801441689\\
8.06	22.8824521413244\\
8.07	22.9250505561057\\
8.08	22.9676753721399\\
8.09	23.0103265730845\\
8.1	23.0530041426275\\
8.11	23.0957080644868\\
8.12	23.1384383224106\\
8.13	23.1811949001772\\
8.14	23.2239777815946\\
8.15	23.2667869505009\\
8.16	23.3096223907639\\
8.17	23.3524840862808\\
8.18	23.3953720209788\\
8.19	23.4382861788144\\
8.2	23.4812265437732\\
8.21	23.5241930998706\\
8.22	23.5671858311509\\
8.23	23.6102047216876\\
8.24	23.6532497555833\\
8.25	23.6963209169694\\
8.26	23.7394181900063\\
8.27	23.7825415588831\\
8.28	23.8256910078176\\
8.29	23.8688665210562\\
8.3	23.912068082874\\
8.31	23.9552956775741\\
8.32	23.9985492894883\\
8.33	24.0418289029766\\
8.34	24.085134502427\\
8.35	24.1284660722558\\
8.36	24.1718235969072\\
8.37	24.2152070608533\\
8.38	24.2586164485941\\
8.39	24.3020517446573\\
8.4	24.3455129335983\\
8.41	24.389\\
8.42	24.432512928473\\
8.43	24.4760517036551\\
8.44	24.5196163102117\\
8.45	24.5632067328352\\
8.46	24.6068229562453\\
8.47	24.6504649651888\\
8.48	24.6941327444395\\
8.49	24.7378262787982\\
8.5	24.7815455530925\\
8.51	24.8252905521768\\
8.52	24.8690612609322\\
8.53	24.9128576642665\\
8.54	24.9566797471138\\
8.55	25.000527494435\\
8.56	25.0444008912172\\
8.57	25.0882999224738\\
8.58	25.1322245732446\\
8.59	25.1761748285954\\
8.6	25.2201506736181\\
8.61	25.2641520934307\\
8.62	25.3081790731771\\
8.63	25.352231598027\\
8.64	25.396309653176\\
8.65	25.4404132238452\\
8.66	25.4845422952817\\
8.67	25.5286968527577\\
8.68	25.5728768815712\\
8.69	25.6170823670456\\
8.7	25.6613132945296\\
8.71	25.705569649397\\
8.72	25.7498514170471\\
8.73	25.794158582904\\
8.74	25.8384911324172\\
8.75	25.8828490510608\\
8.76	25.9272323243342\\
8.77	25.9716409377613\\
8.78	26.016074876891\\
8.79	26.0605341272968\\
8.8	26.1050186745767\\
8.81	26.1495285043536\\
8.82	26.1940636022745\\
8.83	26.238623954011\\
8.84	26.2832095452591\\
8.85	26.327820361739\\
8.86	26.3724563891951\\
8.87	26.4171176133961\\
8.88	26.4618040201344\\
8.89	26.5065155952268\\
8.9	26.5512523245138\\
8.91	26.59601419386\\
8.92	26.6408011891534\\
8.93	26.6856132963063\\
8.94	26.7304505012542\\
8.95	26.7753127899563\\
8.96	26.8202001483956\\
8.97	26.8651125625783\\
8.98	26.910050018534\\
8.99	26.9550125023158\\
9	27\\
9.01	27.0450124976861\\
9.02	27.0900499814969\\
9.03	27.135112437578\\
9.04	27.1801998520982\\
9.05	27.2253122112493\\
9.06	27.2704495012459\\
9.07	27.3156117083253\\
9.08	27.360798818748\\
9.09	27.4060108187967\\
9.1	27.451247694777\\
9.11	27.4965094330171\\
9.12	27.5417960198677\\
9.13	27.5871074417018\\
9.14	27.632443684915\\
9.15	27.6778047359251\\
9.16	27.7231905811723\\
9.17	27.7686012071188\\
9.18	27.8140366002492\\
9.19	27.8594967470699\\
9.2	27.9049816341097\\
9.21	27.9504912479191\\
9.22	27.9960255750705\\
9.23	28.0415846021583\\
9.24	28.0871683157986\\
9.25	28.1327767026293\\
9.26	28.1784097493098\\
9.27	28.2240674425215\\
9.28	28.2697497689668\\
9.29	28.3154567153701\\
9.3	28.3611882684771\\
9.31	28.4069444150546\\
9.32	28.4527251418911\\
9.33	28.4985304357962\\
9.34	28.5443602836007\\
9.35	28.5902146721566\\
9.36	28.6360935883371\\
9.37	28.6819970190362\\
9.38	28.727924951169\\
9.39	28.7738773716717\\
9.4	28.8198542675011\\
9.41	28.8658556256349\\
9.42	28.9118814330718\\
9.43	28.9579316768308\\
9.44	29.0040063439519\\
9.45	29.0501054214955\\
9.46	29.0962288965426\\
9.47	29.1423767561948\\
9.48	29.1885489875739\\
9.49	29.2347455778223\\
9.5	29.2809665141026\\
9.51	29.3272117835978\\
9.52	29.373481373511\\
9.53	29.4197752710655\\
9.54	29.4660934635048\\
9.55	29.5124359380923\\
9.56	29.5588026821115\\
9.57	29.6051936828659\\
9.58	29.6516089276788\\
9.59	29.6980484038935\\
9.6	29.744512098873\\
9.61	29.791\\
9.62	29.8375120946771\\
9.63	29.8840483703263\\
9.64	29.9306088143893\\
9.65	29.9771934143275\\
9.66	30.0238021576215\\
9.67	30.0704350317717\\
9.68	30.1170920242974\\
9.69	30.1637731227378\\
9.7	30.210478314651\\
9.71	30.2572075876146\\
9.72	30.3039609292251\\
9.73	30.3507383270984\\
9.74	30.3975397688695\\
9.75	30.4443652421922\\
9.76	30.4912147347396\\
9.77	30.5380882342035\\
9.78	30.5849857282949\\
9.79	30.6319072047432\\
9.8	30.6788526512971\\
9.81	30.7258220557238\\
9.82	30.7728154058091\\
9.83	30.8198326893577\\
9.84	30.8668738941928\\
9.85	30.9139390081562\\
9.86	30.9610280191081\\
9.87	31.0081409149275\\
9.88	31.0552776835114\\
9.89	31.1024383127754\\
9.9	31.1496227906535\\
9.91	31.1968311050978\\
9.92	31.2440632440789\\
9.93	31.2913191955852\\
9.94	31.3385989476237\\
9.95	31.3859024882191\\
9.96	31.4332298054145\\
9.97	31.4805808872708\\
9.98	31.5279557218669\\
9.99	31.5753542972997\\
10	31.6227766016838\\
};
\addlegendentry{3D};

\end{axis}
\end{tikzpicture}%

==> TIM.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[%
scale=\figscale
]

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=0.8,
xlabel={$\Delta S$},
ymin=0,
ymax=0.375,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Transverse-field Ising},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black},
ylabel near ticks,
xlabel near ticks
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.00435760871385005	0.00350747505218108\\
0.00786372205468244	0.006164669252637\\
0.0124930596514604	0.0098117406155733\\
0.0153828224686706	0.012151609407853\\
0.019041810053514	0.0149434483653966\\
0.0215449419044521	0.0169315793412439\\
0.024613795579281	0.0193905577611306\\
0.0270440215324225	0.0211707724534122\\
0.0297146704020773	0.0231712858099034\\
0.0322483437379554	0.0251789644057511\\
0.0351029737673675	0.0275053161205189\\
0.0376378108369353	0.0294704456022119\\
0.0404721999135698	0.0315501327848629\\
0.0432359425852342	0.033713053792576\\
0.0458548863849114	0.035699699072414\\
0.048328069235321	0.03760258450836\\
0.0506916234151428	0.0395850638621552\\
0.0538804076853877	0.0418683304287706\\
0.0565268994300231	0.0439450527681719\\
0.0590247736428006	0.0459033048502258\\
0.0609075762252403	0.0473384757324118\\
0.0630629742020774	0.0489867372278724\\
0.0650961432258164	0.050605622517227\\
0.0673284289314425	0.052259048967643\\
0.0690980300106555	0.053655343719772\\
0.0720794886609825	0.0559212832453448\\
0.0740980564782942	0.0576331888959759\\
0.0761643808583866	0.0590549620476456\\
0.0783501618146796	0.0608162868210021\\
0.0805420682490014	0.0625356325216906\\
0.0826788039423981	0.0640756846308174\\
0.08454561345358	0.0655514083132576\\
0.0868712067050526	0.0673136417824914\\
0.0891499220548236	0.0690877230849888\\
0.091125152159843	0.0706244330460324\\
0.0927999386980805	0.0718905179868448\\
0.0945203221167389	0.0731816527029789\\
0.0963143056937046	0.0745802870214405\\
0.0983873540357216	0.0762454527935854\\
0.100521797942942	0.0778275809114422\\
0.10213823002636	0.0790853694956147\\
0.103733635164209	0.08040275768768\\
0.105366445207645	0.0815945932756355\\
0.107439581054244	0.0831839201895132\\
0.109230643788694	0.0845115109480094\\
0.110902903275184	0.0858351316538254\\
0.112484161041898	0.0870252759831573\\
0.113991099381904	0.0882207213620633\\
0.115759661396558	0.0895899854769831\\
0.117771753661683	0.091120734273354\\
0.11946683625782	0.0924500411873032\\
0.121355176535113	0.093844667484212\\
0.122724101223476	0.0949247561769061\\
0.124480415738465	0.0962869866277724\\
0.125807377719943	0.0972911775483032\\
0.127366371317411	0.0985087591147408\\
0.129011593671713	0.0997726649638957\\
0.130481028649921	0.100892405899939\\
0.131884322109561	0.102008624473259\\
0.133348160129802	0.10312342664867\\
0.134656985661303	0.104113318980543\\
0.135815002344349	0.105008836170225\\
0.137052372658985	0.106019586492302\\
0.138218489155009	0.106925455075972\\
0.139589653449882	0.107969693074779\\
0.140838939439239	0.108979384241701\\
0.142305667643542	0.110061857596786\\
0.143723818105829	0.111138354406762\\
0.14506427466648	0.112171015479207\\
0.146274582674507	0.113144546738372\\
0.147294864078883	0.113886843329853\\
0.148374653585498	0.114729966334884\\
0.149421428397182	0.115585221046622\\
0.150492824313482	0.116398355287233\\
0.151394676242478	0.117146699495176\\
0.152158693286405	0.117664309379111\\
0.153213810883702	0.118516861080525\\
0.154110502955668	0.119184779405648\\
0.154925883022037	0.119808315561029\\
0.155630918856687	0.120377193624217\\
0.156451639794693	0.120957813568754\\
0.157259209866335	0.121569453576935\\
0.158391536252387	0.122408384798231\\
0.15951085149526	0.123236144229066\\
0.16113591252415	0.124478811543702\\
0.163226078440011	0.125874663221733\\
0.166183173931554	0.128000451023937\\
0.169591181283165	0.130232288685669\\
0.174092297050222	0.133319472957285\\
0.178945380440261	0.136390021748301\\
0.186872459768307	0.140729148902685\\
0.194179347546142	0.144760960283298\\
0.205968650353135	0.151141474783148\\
0.225786757396272	0.160614073004749\\
0.245415068780046	0.168455531074607\\
0.290015855211717	0.184496635973274\\
0.343418062102859	0.203706436624822\\
0.412500860028078	0.229808091080679\\
0.476506980037335	0.264739840059927\\
0.509860043276131	0.310234829158277\\
};
\addlegendentry{8};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.00315777267910611	0.00250230716618368\\
0.00677469295557698	0.00485501354240993\\
0.00907522474855016	0.00618521470023077\\
0.0112257804808636	0.00766361862215414\\
0.0137507642262159	0.0091998319657198\\
0.0163507302160989	0.0108073853711608\\
0.0186619646545302	0.0122570917651194\\
0.0202109221644803	0.013450363784161\\
0.0231855221668158	0.0152522389299694\\
0.02430741587187	0.016152876337175\\
0.0261002482952005	0.0170996393511747\\
0.0279656645132134	0.0185301683744546\\
0.0296615301928262	0.0196410767679779\\
0.0323519316189853	0.0214353743365294\\
0.0346962557847709	0.0229470291848129\\
0.0362936694016942	0.0239730163136346\\
0.0385008171388939	0.0254277112566205\\
0.0407454865280057	0.0269319384867616\\
0.0421491805646058	0.0278235228240594\\
0.0439768763728737	0.0290982977504462\\
0.0468459117449999	0.0308552222363036\\
0.0491087959561253	0.0321647265089322\\
0.0503674900342908	0.033330870916621\\
0.0516910229586118	0.0340430146905655\\
0.0533388530251901	0.0352261340198009\\
0.0552578853262869	0.0363101427983158\\
0.0564680103311347	0.037010301109448\\
0.0583980936448584	0.0383055702763747\\
0.0603355044220294	0.039514070287294\\
0.0619572325243966	0.0406279409719238\\
0.063133198588154	0.0414425712623137\\
0.0645448211522434	0.0423691186067824\\
0.0659445519507588	0.0433481367069958\\
0.0679986204628276	0.0448326634794884\\
0.0693184674291516	0.045473434586841\\
0.0709363866671948	0.0463924892196323\\
0.0727784665660378	0.0477027648549837\\
0.0734188274281818	0.0481843848444021\\
0.074861706045363	0.0490625308739425\\
0.0762610889015088	0.0500098379036129\\
0.0781674064089066	0.0511769765701972\\
0.0794870384605872	0.0520288851885303\\
0.0808910111623811	0.0528511453147245\\
0.0821576384553465	0.0537343897242305\\
0.0840544203256516	0.0549830448571747\\
0.0854609671228713	0.0559011209234199\\
0.0863810021909051	0.0564405510890408\\
0.0877774200836333	0.0572464772380268\\
0.0893601851653829	0.0581920727184857\\
0.090317899823772	0.0586973479992068\\
0.0915783645620737	0.0595171679215191\\
0.0930280932629395	0.0602815292876462\\
0.0948582222149973	0.0612448720794101\\
0.0967283068134442	0.0621564025881155\\
0.0986363638384216	0.0628139417988834\\
0.101322186998932	0.06418174037022\\
0.1045014005369	0.0657081601825066\\
0.106552487295291	0.0664926542694624\\
0.10861095105367	0.0672688671124745\\
0.111992210325834	0.0686568005173541\\
0.114428084677184	0.0696830966248415\\
0.118606253176488	0.0709654533422746\\
0.122896047496468	0.0725785782915607\\
0.127249282618768	0.0737467975071929\\
0.132433067027034	0.0752917158634183\\
0.135330988141855	0.0761878048769509\\
0.141305238674004	0.0777462023137922\\
0.149322140243518	0.0795822224131213\\
0.154152219630759	0.080678341835299\\
0.162436951617873	0.082454425236789\\
0.1692715241916	0.0839359157761959\\
0.178814426302811	0.0857101835368237\\
0.187659174433398	0.0870750885029004\\
0.197250517403738	0.0886154113470974\\
0.207693461010108	0.0905275196900605\\
0.22207443486713	0.0924577553850258\\
0.23872186306083	0.0946808282015661\\
0.25121953169911	0.0962217999695149\\
0.266927221581687	0.0980701356392936\\
0.282255138448106	0.0999097553486867\\
0.296146463624664	0.101682493925348\\
0.313043771168742	0.10344491321848\\
0.332682758204425	0.105964632403984\\
0.356179515582878	0.10847145633058\\
0.375187471434998	0.110929964626224\\
0.401325539870133	0.114380224253891\\
0.415451220604839	0.117178838655544\\
0.445445886559303	0.121600626512995\\
0.467764544637799	0.125921228975549\\
0.49313854624538	0.131233003363652\\
0.510527234549438	0.136773913345943\\
0.523348914126208	0.140323989727117\\
0.538751506571467	0.146029305494181\\
0.55890258139148	0.155806395068319\\
0.575245532802967	0.164771776289749\\
0.585735596868619	0.173788680323466\\
0.59445412476883	0.184042004016651\\
0.602270486279993	0.193904176175938\\
0.605718410846869	0.200122649456703\\
0.608155133794258	0.207248769490885\\
0.609820946420468	0.212803856776891\\
0.610722725957209	0.218881072527141\\
};
\addlegendentry{16};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.00305374925181157	0.00254249838775132\\
0.00793870111667039	0.00375700338336681\\
0.011072250446197	0.00542609620784872\\
0.0134375637033041	0.00674702236483187\\
0.0215695702309325	0.00920903816156922\\
0.0253711927221908	0.0116660310432531\\
0.027740832058106	0.0128049337808691\\
0.0409195952938813	0.0167722252930815\\
0.0543167592211043	0.0215146784434607\\
0.0632199845103061	0.0308324898094108\\
0.0723573952740459	0.0313349048131143\\
0.0870713520585356	0.034768354883145\\
0.0952469576181975	0.0374284508515811\\
0.10427933858672	0.0385191065656161\\
0.110174785368451	0.0399790909913289\\
0.147183941260567	0.0417900975445803\\
0.178261458683126	0.0461636832938163\\
0.205259706654569	0.0481818639302066\\
0.213408912746003	0.048579806978482\\
0.227855576996576	0.0491260777217823\\
0.233831981728848	0.0499343749664421\\
0.240139844817825	0.05018140566214\\
0.265987729006244	0.0507971766817699\\
0.284716258182713	0.0523480286054662\\
0.297329356124811	0.0528601719914265\\
0.306276582529575	0.0533896600760163\\
0.317568523126026	0.0539784015610974\\
0.334101254201175	0.054726331450566\\
0.344886551483278	0.0551055225199584\\
0.351683068526869	0.055754935313291\\
0.362837909810302	0.0559812827990341\\
0.368479233804263	0.0565321741373242\\
0.377142899104634	0.0572753919227458\\
0.391359808136099	0.0578082167302429\\
0.392149716593656	0.0580315053264953\\
0.403449406246355	0.0584122658333825\\
0.413654573919901	0.0592788490273336\\
0.42703196848455	0.0599113980105473\\
0.431765791440665	0.0605349060479844\\
0.442237537002598	0.0612875837597517\\
0.450041394308848	0.0619163833663779\\
0.455995964072428	0.0627117133181128\\
0.457561121088787	0.0630461478249507\\
0.464187460619696	0.0634085410466159\\
0.469689741744097	0.0638281011169369\\
0.477630566758678	0.0644248903973562\\
0.485305443351283	0.065139885160607\\
0.4889985350108	0.0658634070585906\\
0.494211816872201	0.0662931954524691\\
0.496249937469628	0.0667776301641291\\
0.500717824983613	0.0671752615243741\\
0.508145427521334	0.0678622984520766\\
0.513458525317286	0.0686541023809643\\
0.52103607768742	0.0696439675004089\\
0.525961903502757	0.0708923481384042\\
0.532071239646715	0.0715881859707359\\
0.540853279905101	0.0724707377198034\\
0.547458036315777	0.0738462197523469\\
0.554184183654839	0.0754117883612819\\
0.558994610732192	0.0765019529739099\\
0.562659473760149	0.0768504125909523\\
0.565358650466519	0.0780974046324413\\
0.56937774446708	0.0784317111716629\\
0.574160167891977	0.0799085914271137\\
0.581016964612946	0.0806033312353998\\
0.581768536820191	0.081618021135999\\
0.588688165383105	0.0829520560739311\\
0.593593433324168	0.0841258418114894\\
0.600438468650574	0.0859732316871275\\
0.604669463794389	0.0880959194318772\\
0.608215230111867	0.0891799846545707\\
0.613210468042835	0.0911836656448885\\
0.618901157314835	0.0929888245541001\\
0.628301459942975	0.095315849061867\\
0.629357538893708	0.0977467959125093\\
0.633047527527277	0.0995401204944165\\
0.637270381435344	0.10148530957223\\
0.641726042376879	0.103042864919133\\
0.643987258089644	0.104089787796485\\
0.645474063415271	0.104775353423833\\
0.648443892924462	0.106596824298111\\
0.65209530721331	0.108779971442754\\
0.658441003168093	0.110996515183216\\
0.659740281339956	0.113454063006761\\
0.663234994507439	0.115042178770362\\
0.665645729696463	0.117121009516576\\
0.669354925636605	0.118299171454027\\
0.672237436905754	0.121679292487879\\
0.67380624732612	0.123625042625077\\
0.675649924133773	0.124090045890523\\
0.676943900914169	0.125745578727572\\
0.680157244853092	0.128802043849538\\
0.682736567960757	0.130788735457063\\
0.68436419245245	0.134545477909083\\
0.686537458078234	0.135647338496938\\
0.687166940307764	0.136605487879513\\
0.690090634265355	0.138597647316118\\
0.69127476739461	0.141995915649041\\
0.691930583901867	0.142868476755718\\
0.69270835533287	0.143435177139944\\
0.693810936943123	0.145477774522336\\
0.694419802229029	0.146976961669536\\
0.694654747085487	0.148001729896004\\
0.69507653892178	0.148735852050477\\
0.69601683924197	0.150139013936319\\
0.696339836396764	0.151357610056752\\
0.697728287696985	0.153322738472476\\
0.698221578517678	0.1546449252662\\
0.698548604898362	0.156100080687322\\
0.698949877863242	0.156469785684056\\
0.699326588118936	0.157611505992242\\
0.699472238435701	0.158785800017353\\
0.699837162513529	0.160022535482087\\
0.700030684860605	0.160980034746164\\
0.700246078903039	0.162321758509999\\
};
\addlegendentry{32};

\addplot [color=mycolor4,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.0209370810529225	0.00506819306920586\\
0.0294471863309289	0.0062079000408295\\
0.0392462044491331	0.00727873365287417\\
0.0504884999961672	0.00964642178303406\\
0.0616268207333199	0.0129116284452236\\
0.0642477628627324	0.0134814794160787\\
0.0715891905118844	0.0154268434671937\\
0.0837481223593404	0.0159696408171001\\
0.0860262092083121	0.0178294489644136\\
0.0895019252961921	0.0183762185980699\\
0.0958863435025866	0.0187567562659884\\
0.107626768154205	0.0190815074044047\\
0.120232141095896	0.0199220605060471\\
0.130217493244392	0.0217462396266332\\
0.136807918402795	0.0220993785107812\\
0.151196190114279	0.0225954280836564\\
0.168878032063901	0.0229549836558426\\
0.185022779774164	0.0236428431384151\\
0.201908757058332	0.024731781790886\\
0.208224974529072	0.0251590015623102\\
0.235608301298189	0.0252912392043374\\
0.240143908315259	0.0259332945392953\\
0.251915558723228	0.0262798352689036\\
0.292648623520076	0.0268577466082108\\
0.304248670132161	0.0272989029793218\\
0.317710388083782	0.0279153473671717\\
0.321559474076611	0.0281579016048742\\
0.328855171232141	0.0285259617511255\\
0.342463440048891	0.0287188554240338\\
0.345490215433605	0.0287384785356915\\
0.350243123666631	0.0289350336759357\\
0.363248729367078	0.0291492608631212\\
0.374006383260103	0.0293812702526707\\
0.388285518383278	0.0299385777939175\\
0.417447835853686	0.0304493823868857\\
0.422679164105951	0.0309340787012423\\
0.428975903186822	0.0311416737217964\\
0.429911432114111	0.0313815117550265\\
0.432555151643735	0.0316824605122264\\
0.441216672266641	0.0318003546464578\\
0.449021497844364	0.0320845443186006\\
0.455256849327938	0.0323380913790153\\
0.463104898506198	0.0325972721509511\\
0.472070250856072	0.0329255542752174\\
0.474900162570059	0.0333403905492511\\
0.490068867184911	0.0337435298937625\\
0.495463731877433	0.0341813023956761\\
0.51085410990974	0.0348145690355691\\
0.512647101131445	0.035086528429367\\
0.516468714530664	0.0358081033877464\\
0.525411699710476	0.0360600431795156\\
0.535168359564932	0.0363678537624961\\
0.544669050819189	0.0373961484605561\\
0.550232807366893	0.0384720660851803\\
0.562760326813495	0.0388367583150194\\
0.569025440152023	0.0394732903210672\\
0.583589416677324	0.0405431062810866\\
0.592194333456491	0.0424675217466765\\
0.597577232374621	0.0427390433588698\\
0.598925851484957	0.0442184843832822\\
0.605035045389685	0.0443553877385296\\
0.620889432402971	0.0463242011482182\\
0.631791053201094	0.0496131893442675\\
0.639560656132632	0.0502945835999629\\
0.647532107599758	0.051242294205699\\
0.65399447285307	0.0534576119297886\\
0.663772982787546	0.0554492464885727\\
0.666017119400974	0.0571007390310892\\
0.669407997190783	0.0580179406736528\\
0.676941026429013	0.0603733064330583\\
0.689344470623676	0.0629783766927436\\
0.693311220394961	0.0659849258559182\\
0.699274642517868	0.0665922002198372\\
0.701173172303991	0.0686865498155988\\
0.716812242296745	0.0723587082937181\\
0.717611713181655	0.0759598668805387\\
0.720761652332964	0.0780988363788502\\
0.723429601066625	0.0790031934919221\\
0.730279690758212	0.0801625509904154\\
0.736110574837906	0.0847958622717648\\
0.741814414470663	0.087978373366803\\
0.743116528263983	0.0903143510929212\\
0.747273823658033	0.0906263305699144\\
0.750498595473639	0.0927489920814871\\
0.756059017093749	0.095940418281528\\
0.756773115828703	0.0993733014204928\\
0.760272315438339	0.102121501384641\\
0.764550513088805	0.103849346187375\\
0.768389222795177	0.108989991033405\\
0.769169809888904	0.111624788307273\\
0.769549440918407	0.112400086269141\\
0.772107183452619	0.112530243488059\\
0.772690725213406	0.113089295571506\\
0.77351980602909	0.114205901553364\\
0.774779517935244	0.116270361966522\\
0.775956214280424	0.118049507734287\\
0.777117896515461	0.120029181728656\\
0.778566862227704	0.122321817479897\\
0.780727922865235	0.124381602657045\\
0.781057266993554	0.125998148891382\\
0.781526915576647	0.127533056864202\\
0.782693449839895	0.130388675756997\\
0.783192708182853	0.131128853982494\\
0.783433578876911	0.132052872639489\\
0.78396005542399	0.133587503714788\\
0.784057168396175	0.135250947709621\\
};
\addlegendentry{64};

\end{axis}
\end{tikzpicture}%

==> Toy.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[%
scale=\figscale
]

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=4,
xlabel={$\Delta S_0$},
ymin=0,
ymax=2,
ylabel={$\Delta E$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Toy Model (n=5)},
legend style={legend cell align=left,align=left,draw=white!15!black},
ylabel near ticks,
xlabel near ticks
]
\addplot [color=mycolor1,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
4	2.00000000078074\\
3.41503749927884	1.79289326554201\\
3	1.50000004421629\\
2.67807190511264	1.43211066132566\\
2.41503749927884	1.29289429875596\\
2.1926450779424	1.17712456092437\\
2	1.00000003963558\\
1.83007499855769	0.977264615964584\\
1.67807190511264	0.932113297070759\\
1.5405683813627	0.882862319161903\\
1.41503749927884	0.792893857044096\\
1.29956028185891	0.750858308800551\\
1.1926450779424	0.67713492634777\\
1.09310940439148	0.607611397151917\\
1	0.500000002401108\\
0.912537158749661	0.491666861708154\\
0.830074998557688	0.4772746310833\\
0.752072486556415	0.461087982585845\\
0.678071905112637	0.432128993181619\\
0.60768257722124	0.41413236979409\\
0.540568381362703	0.382862159598559\\
0.476438043942987	0.349367154347279\\
0.415037499278844	0.292895660359464\\
0.356143810225276	0.27711041868519\\
0.299560281858908	0.250879225470743\\
0.245112497836532	0.222977805329986\\
0.192645077942396	0.177140594566878\\
0.142019004872428	0.150453528142894\\
0.0931094043914813	0.107615685166089\\
0.0458036896131251	0.0649579039561679\\
0	-5.77315972805081e-15\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
4	2\\
};
\end{axis}
\end{tikzpicture}%
